Semantic Completeness for Correct Maintenance: A Strict Hierarchy of Typing and Inheritance

Removing nominal types or inheritance is defended as reducing burden; cited Java and Go rationales measure no comparison. Correct maintenance minimizes outside answers and repair obligations, preserving required answers and excluding invalid states. Answers identify meanings, memberships, and required implementations. Five capacities form a strict chain. With nominal identities fixed, only multiple contract and implementation parents attain the answer-and-repair optimum on every finite declared history. Incomplete mechanisms force slop: answers restated in code or tooling. In 20 pinned multiple-inheritance Python projects, recovered implementation-class pairs grouped by source class would need outside supply: 12,880 without inheritance, 8,792 under first parents, 739 under sound one-parent optima (checked), zero with multiple parents. With provider and state carriers fixed, state-bearing rows alone force 236 outside pairs. Java and C# interface defaults supply no instance state. At least 24 of 65 size-qualified wheels among the top 150 pure-Python downloads have positive recovered gap (36.9%, 34 unscored). For distinct, independently changing implementations, the ancestry gap is the exact outside-pair minimum with one parent supplying only required pairs, even with reparenting, infinite helpers, delegation, or generators. Zero gap and one-parent contract coverage hold iff class sets nest or are disjoint. Identical records with distinct answers need the confusability graph's chromatic number of keys. Every tree-shaped growth step inserting an off-path provider strictly between ancestors forces one-parent repair. Every snapshot in our constructed history has gap zero, yet repair obligations recur each step; multiple parents add one edge per step. At fixed design costs, bans never lower optima; savings imply suboptimal unrestricted choices.

==> (inline-0) <==
\begin{longtable}{@{}>{\raggedright\arraybackslash}m{0.10\linewidth}>{\raggedright\arraybackslash}m{0.86\linewidth}@{}}
\caption{Lean handle index.}\label{tab:lean-handle-index}\\
\toprule
\textbf{ID} & \textbf{Lean Handle / Source} \\
\midrule
\endfirsthead
\toprule
\textbf{ID} & \textbf{Lean Handle / Source} \\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\hypertarget{lh:ACF1}{\textbf{\nolinkurl{ACF1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}AccountingCharacterization.\allowbreak{}positive\_\allowbreak{}sets\_\allowbreak{}preserve\_\allowbreak{}crossings}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak AccountingCharacterization.lean} \\
\midrule
\hypertarget{lh:ACF2}{\textbf{\nolinkurl{ACF2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}AccountingCharacterization.\allowbreak{}finite\_\allowbreak{}declaration\_\allowbreak{}positive\_\allowbreak{}floor}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak AccountingCharacterization.lean} \\
\midrule
\hypertarget{lh:ACF3}{\textbf{\nolinkurl{ACF3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}AccountingCharacterization.\allowbreak{}every\_\allowbreak{}nonempty\_\allowbreak{}set\_\allowbreak{}is\_\allowbreak{}crossing\_\allowbreak{}residual}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak AccountingCharacterization.lean} \\
\midrule
\hypertarget{lh:ACF4}{\textbf{\nolinkurl{ACF4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}AccountingCharacterization.\allowbreak{}preserves\_\allowbreak{}all\_\allowbreak{}crossings\_\allowbreak{}iff\_\allowbreak{}positive}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak AccountingCharacterization.lean} \\
\midrule
\hypertarget{lh:AGP1}{\textbf{\nolinkurl{AGP1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}AncestryGapProbability.\allowbreak{}zeroGap\_\allowbreak{}iff\_\allowbreak{}regionMinimum\_\allowbreak{}zero}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak AncestryGapProbability.lean} \\
\midrule
\hypertarget{lh:AGP2}{\textbf{\nolinkurl{AGP2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}AncestryGapProbability.\allowbreak{}mass\_\allowbreak{}total}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak AncestryGapProbability.lean} \\
\midrule
\hypertarget{lh:AGP3}{\textbf{\nolinkurl{AGP3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}AncestryGapProbability.\allowbreak{}exact\_\allowbreak{}zero\_\allowbreak{}gap\_\allowbreak{}probability}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak AncestryGapProbability.lean} \\
\midrule
\hypertarget{lh:AGP4}{\textbf{\nolinkurl{AGP4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}AncestryGapProbability.\allowbreak{}zero\_\allowbreak{}gap\_\allowbreak{}bounds}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak AncestryGapProbability.lean} \\
\midrule
\hypertarget{lh:AGP5}{\textbf{\nolinkurl{AGP5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}AncestryGapProbability.\allowbreak{}zero\_\allowbreak{}gap\_\allowbreak{}isTheta}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak AncestryGapProbability.lean} \\
\midrule
\hypertarget{lh:AGP6}{\textbf{\nolinkurl{AGP6}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}AncestryGapProbability.\allowbreak{}zero\_\allowbreak{}gap\_\allowbreak{}tendsto\_\allowbreak{}zero}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak AncestryGapProbability.lean} \\
\midrule
\hypertarget{lh:AGP7}{\textbf{\nolinkurl{AGP7}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}AncestryGapProbability.\allowbreak{}mass\_\allowbreak{}complement}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak AncestryGapProbability.lean} \\
\midrule
\hypertarget{lh:APC1}{\textbf{\nolinkurl{APC1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}PublicApiContract.\allowbreak{}public\_\allowbreak{}pair\_\allowbreak{}has\_\allowbreak{}client\_\allowbreak{}witness}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak PublicApiContract.lean} \\
\midrule
\hypertarget{lh:APC2}{\textbf{\nolinkurl{APC2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}PublicApiContract.\allowbreak{}public\_\allowbreak{}resolution\_\allowbreak{}preservation\_\allowbreak{}forces\_\allowbreak{}supply}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak PublicApiContract.lean} \\
\midrule
\hypertarget{lh:ARI1}{\textbf{\nolinkurl{ARI1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NativeCapacityLadder.\allowbreak{}fourBindings\_\allowbreak{}threeNativeSlots\_\allowbreak{}leave\_\allowbreak{}oneOutside}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NativeCapacityLadder.lean} \\
\midrule
\hypertarget{lh:AVG1}{\textbf{\nolinkurl{AVG1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}AverageCaseAncestryGap.\allowbreak{}twoOwner\_\allowbreak{}crossing\_\allowbreak{}iff\_\allowbreak{}regions\_\allowbreak{}nonempty}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak AverageCaseAncestryGap.lean} \\
\midrule
\hypertarget{lh:AVG2}{\textbf{\nolinkurl{AVG2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}AverageCaseAncestryGap.\allowbreak{}twoOwnerRegionMinimum\_\allowbreak{}le\_\allowbreak{}gapCost}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak AverageCaseAncestryGap.lean} \\
\midrule
\hypertarget{lh:AVG3}{\textbf{\nolinkurl{AVG3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}AverageCaseAncestryGap.\allowbreak{}twoOwnerGap\_\allowbreak{}exact}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak AverageCaseAncestryGap.lean} \\
\midrule
\hypertarget{lh:AVG4}{\textbf{\nolinkurl{AVG4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}AverageCaseAncestryGap.\allowbreak{}RowColumnRepair.\allowbreak{}no\_\allowbreak{}big\_\allowbreak{}double}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak AverageCaseAncestryGap.lean} \\
\midrule
\hypertarget{lh:AVG5}{\textbf{\nolinkurl{AVG5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}AverageCaseAncestryGap.\allowbreak{}rowColumnGap\_\allowbreak{}lowerBound}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak AverageCaseAncestryGap.lean} \\
\midrule
\hypertarget{lh:AVG6}{\textbf{\nolinkurl{AVG6}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}AverageCaseAncestryGap.\allowbreak{}canonicalRowColumnRepair\_\allowbreak{}gapCost}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak AverageCaseAncestryGap.lean} \\
\midrule
\hypertarget{lh:AVG7}{\textbf{\nolinkurl{AVG7}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}AverageCaseAncestryGap.\allowbreak{}rowColumnGap\_\allowbreak{}exact}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak AverageCaseAncestryGap.lean} \\
\midrule
\hypertarget{lh:BAP1}{\textbf{\nolinkurl{BAP1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralApplicability.\allowbreak{}BehavioralBoundary.\allowbreak{}behavioralSubstitution\_\allowbreak{}iff\_\allowbreak{}reachableInvalid\_\allowbreak{}eq\_\allowbreak{}empty}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralApplicability.lean} \\
\midrule
\hypertarget{lh:BAP2}{\textbf{\nolinkurl{BAP2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralApplicability.\allowbreak{}BehavioralBoundary.\allowbreak{}behavioralSubstitution\_\allowbreak{}iff\_\allowbreak{}forall\_\allowbreak{}reachable\_\allowbreak{}valid}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralApplicability.lean} \\
\midrule
\hypertarget{lh:BAP3}{\textbf{\nolinkurl{BAP3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralApplicability.\allowbreak{}noProductViolation\_\allowbreak{}iff\_\allowbreak{}productCorrect}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralApplicability.lean} \\
\midrule
\hypertarget{lh:BAP4}{\textbf{\nolinkurl{BAP4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralApplicability.\allowbreak{}behavioralCorrect\_\allowbreak{}does\_\allowbreak{}not\_\allowbreak{}imply\_\allowbreak{}exactApplicability}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralApplicability.lean} \\
\midrule
\hypertarget{lh:BAP5}{\textbf{\nolinkurl{BAP5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralApplicability.\allowbreak{}exactApplicability\_\allowbreak{}does\_\allowbreak{}not\_\allowbreak{}imply\_\allowbreak{}behavioralCorrect}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralApplicability.lean} \\
\midrule
\hypertarget{lh:BAP6}{\textbf{\nolinkurl{BAP6}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralApplicability.\allowbreak{}minimumGap\_\allowbreak{}le\_\allowbreak{}behaviorallyValidExactSingleParentSystem\_\allowbreak{}gap}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralApplicability.lean} \\
\midrule
\hypertarget{lh:BAP7}{\textbf{\nolinkurl{BAP7}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralApplicability.\allowbreak{}behaviorallyValid\_\allowbreak{}crossing\_\allowbreak{}still\_\allowbreak{}has\_\allowbreak{}positive\_\allowbreak{}ancestryGap}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralApplicability.lean} \\
\midrule
\hypertarget{lh:BAP8}{\textbf{\nolinkurl{BAP8}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralApplicability.\allowbreak{}BehavioralBoundary.\allowbreak{}subset\_\allowbreak{}iff\_\allowbreak{}preserves\_\allowbreak{}every\_\allowbreak{}property}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralApplicability.lean} \\
\midrule
\hypertarget{lh:BAP9}{\textbf{\nolinkurl{BAP9}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralApplicability.\allowbreak{}BehavioralBoundary.\allowbreak{}behavioralSubstitution\_\allowbreak{}iff\_\allowbreak{}preserves\_\allowbreak{}every\_\allowbreak{}valid\_\allowbreak{}property}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralApplicability.lean} \\
\midrule
\hypertarget{lh:BAP10}{\textbf{\nolinkurl{BAP10}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralApplicability.\allowbreak{}noProductViolation\_\allowbreak{}iff\_\allowbreak{}exactApplicability\_\allowbreak{}and\_\allowbreak{}propertyPreservation}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralApplicability.lean} \\
\midrule
\hypertarget{lh:BAP11}{\textbf{\nolinkurl{BAP11}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralApplicability.\allowbreak{}noProductViolation\_\allowbreak{}of\_\allowbreak{}exactApplicability\_\allowbreak{}and\_\allowbreak{}certificates}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralApplicability.lean} \\
\midrule
\hypertarget{lh:BAP12}{\textbf{\nolinkurl{BAP12}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralApplicability.\allowbreak{}SoundBehavioralProofMethod.\allowbreak{}certifies\_\allowbreak{}iff\_\allowbreak{}behavioralSubstitution}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralApplicability.lean} \\
\midrule
\hypertarget{lh:BAP13}{\textbf{\nolinkurl{BAP13}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralApplicability.\allowbreak{}SoundBehavioralProofMethod.\allowbreak{}complete\_\allowbreak{}methods\_\allowbreak{}certify\_\allowbreak{}iff}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralApplicability.lean} \\
\midrule
\hypertarget{lh:BAP14}{\textbf{\nolinkurl{BAP14}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralApplicability.\allowbreak{}fiberLocalCorrect\_\allowbreak{}iff\_\allowbreak{}of\_\allowbreak{}equiv}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralApplicability.lean} \\
\midrule
\hypertarget{lh:BAP15}{\textbf{\nolinkurl{BAP15}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralApplicability.\allowbreak{}hidden\_\allowbreak{}laminar\_\allowbreak{}crossing\_\allowbreak{}requiredIncidence\_\allowbreak{}card\_\allowbreak{}eq}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralApplicability.lean} \\
\midrule
\hypertarget{lh:BAP16}{\textbf{\nolinkurl{BAP16}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralApplicability.\allowbreak{}hiddenRequiredPairEquiv\_\allowbreak{}preserves\_\allowbreak{}required}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralApplicability.lean} \\
\midrule
\hypertarget{lh:BAP17}{\textbf{\nolinkurl{BAP17}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralApplicability.\allowbreak{}hiddenRequiredPairEquiv\_\allowbreak{}preserves\_\allowbreak{}behavioralSubstitution}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralApplicability.lean} \\
\midrule
\hypertarget{lh:BAP18}{\textbf{\nolinkurl{BAP18}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralApplicability.\allowbreak{}fiberLocal\_\allowbreak{}behavior\_\allowbreak{}cannot\_\allowbreak{}determine\_\allowbreak{}ancestryGap}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralApplicability.lean} \\
\midrule
\hypertarget{lh:BAP19}{\textbf{\nolinkurl{BAP19}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralApplicability.\allowbreak{}fiberLocal\_\allowbreak{}behavior\_\allowbreak{}same\_\allowbreak{}result\_\allowbreak{}different\_\allowbreak{}ancestryGap}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralApplicability.lean} \\
\midrule
\hypertarget{lh:BAP20}{\textbf{\nolinkurl{BAP20}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralApplicability.\allowbreak{}MethodContract.\allowbreak{}substitution\_\allowbreak{}iff\_\allowbreak{}preserves\_\allowbreak{}promised\_\allowbreak{}calls}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralApplicability.lean} \\
\midrule
\hypertarget{lh:BAP21}{\textbf{\nolinkurl{BAP21}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralApplicability.\allowbreak{}MethodContract.\allowbreak{}contract\_\allowbreak{}preserving\_\allowbreak{}override}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralApplicability.lean} \\
\midrule
\hypertarget{lh:BAP22}{\textbf{\nolinkurl{BAP22}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralApplicability.\allowbreak{}MethodContract.\allowbreak{}disabling\_\allowbreak{}promised\_\allowbreak{}call\_\allowbreak{}violates\_\allowbreak{}substitution}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralApplicability.lean} \\
\midrule
\hypertarget{lh:BAP23}{\textbf{\nolinkurl{BAP23}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralApplicability.\allowbreak{}MethodContract.\allowbreak{}forbidden\_\allowbreak{}result\_\allowbreak{}violates\_\allowbreak{}substitution}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralApplicability.lean} \\
\midrule
\hypertarget{lh:BAP24}{\textbf{\nolinkurl{BAP24}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralApplicability.\allowbreak{}MethodContract.\allowbreak{}changing\_\allowbreak{}result\_\allowbreak{}allowed\_\allowbreak{}disabling\_\allowbreak{}not}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralApplicability.lean} \\
\midrule
\hypertarget{lh:BAP25}{\textbf{\nolinkurl{BAP25}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralApplicability.\allowbreak{}excluded\_\allowbreak{}parent\_\allowbreak{}promise\_\allowbreak{}forbids\_\allowbreak{}subtyping}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralApplicability.lean} \\
\midrule
\hypertarget{lh:BLK1}{\textbf{\nolinkurl{BLK1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BlockingRepair.\allowbreak{}canonicalRepair\_\allowbreak{}decisionCost}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BlockingRepair.lean} \\
\midrule
\hypertarget{lh:BLK2}{\textbf{\nolinkurl{BLK2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BlockingRepair.\allowbreak{}forwardPairs\_\allowbreak{}subset}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BlockingRepair.lean} \\
\midrule
\hypertarget{lh:BLK3}{\textbf{\nolinkurl{BLK3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BlockingRepair.\allowbreak{}blockPairs\_\allowbreak{}subset}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BlockingRepair.lean} \\
\midrule
\hypertarget{lh:BLK4}{\textbf{\nolinkurl{BLK4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BlockingRepair.\allowbreak{}paidBlockingCost\_\allowbreak{}le\_\allowbreak{}decisionCost}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BlockingRepair.lean} \\
\midrule
\hypertarget{lh:BLK5}{\textbf{\nolinkurl{BLK5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BlockingRepair.\allowbreak{}bruteForcePaidBlockingGap\_\allowbreak{}spec}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BlockingRepair.lean} \\
\midrule
\hypertarget{lh:BLK6}{\textbf{\nolinkurl{BLK6}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BlockingRepair.\allowbreak{}paidBlockingGap\_\allowbreak{}le\_\allowbreak{}blockerFreeGap}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BlockingRepair.lean} \\
\midrule
\hypertarget{lh:BLK7}{\textbf{\nolinkurl{BLK7}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BlockingRepair.\allowbreak{}zeroWeight\_\allowbreak{}paidBlockingGap\_\allowbreak{}eq\_\allowbreak{}zero}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BlockingRepair.lean} \\
\midrule
\hypertarget{lh:BLK8}{\textbf{\nolinkurl{BLK8}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BlockingRepair.\allowbreak{}positiveWeight\_\allowbreak{}paidBlockingGap\_\allowbreak{}pos\_\allowbreak{}of\_\allowbreak{}not\_\allowbreak{}laminar}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BlockingRepair.lean} \\
\midrule
\hypertarget{lh:BLK9}{\textbf{\nolinkurl{BLK9}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BlockingRepair.\allowbreak{}FiniteBlockingRepair.\allowbreak{}decisionCost\_\allowbreak{}pos\_\allowbreak{}of\_\allowbreak{}not\_\allowbreak{}laminar}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BlockingRepair.lean} \\
\midrule
\hypertarget{lh:BLK10}{\textbf{\nolinkurl{BLK10}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BlockingRepair.\allowbreak{}paidBlockingGap\_\allowbreak{}eq\_\allowbreak{}blockerFreeGap\_\allowbreak{}of\_\allowbreak{}gap\_\allowbreak{}le\_\allowbreak{}weight}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BlockingRepair.lean} \\
\midrule
\hypertarget{lh:BPI1}{\textbf{\nolinkurl{BPI1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BoundaryPropertyInstances.\allowbreak{}DeclaredBoundary.\allowbreak{}zeroError\_\allowbreak{}iff\_\allowbreak{}hasReachableResolvers}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak BoundaryPropertyInstances.lean} \\
\midrule
\hypertarget{lh:BWR1}{\textbf{\nolinkurl{BWR1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}ExactIndexedSingleParentBehavioralRewrite.\allowbreak{}residual\_\allowbreak{}of\_\allowbreak{}gap}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR2}{\textbf{\nolinkurl{BWR2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}minimumIndexedLaminarGapCost\_\allowbreak{}le\_\allowbreak{}every\_\allowbreak{}exactSingleParentRewrite\_\allowbreak{}ancestryGap}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR3}{\textbf{\nolinkurl{BWR3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}ExactBoundaryEncoding.\allowbreak{}equal\_\allowbreak{}joint\_\allowbreak{}state\_\allowbreak{}implies\_\allowbreak{}equal\_\allowbreak{}required}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR4}{\textbf{\nolinkurl{BWR4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}ExactBoundaryEncoding.\allowbreak{}requiredView\_\allowbreak{}factorsThrough\_\allowbreak{}jointState}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR5}{\textbf{\nolinkurl{BWR5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}ExactDecisionEncoding.\allowbreak{}column\_\allowbreak{}factorsThrough\_\allowbreak{}code}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR6}{\textbf{\nolinkurl{BWR6}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}ExactDecisionEncoding.\allowbreak{}code\_\allowbreak{}eq\_\allowbreak{}implies\_\allowbreak{}quotient\_\allowbreak{}eq}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR7}{\textbf{\nolinkurl{BWR7}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}canonicalDecisionQuotient\_\allowbreak{}card\_\allowbreak{}le\_\allowbreak{}code\_\allowbreak{}card}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR8}{\textbf{\nolinkurl{BWR8}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}exists\_\allowbreak{}zero\_\allowbreak{}length\_\allowbreak{}exact\_\allowbreak{}description}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR9}{\textbf{\nolinkurl{BWR9}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}strictDerivationalLoss\_\allowbreak{}of\_\allowbreak{}nonlaminar}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR10}{\textbf{\nolinkurl{BWR10}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}multiParent\_\allowbreak{}strictlyDominates\_\allowbreak{}exactSingleParent\_\allowbreak{}on\_\allowbreak{}chargedAxes}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR11}{\textbf{\nolinkurl{BWR11}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}dominanceRespectingPreference\_\allowbreak{}prefers\_\allowbreak{}multiParent}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR12}{\textbf{\nolinkurl{BWR12}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}same\_\allowbreak{}native\_\allowbreak{}ancestry\_\allowbreak{}supports\_\allowbreak{}distinct\_\allowbreak{}required\_\allowbreak{}relations}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR13}{\textbf{\nolinkurl{BWR13}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}shorter\_\allowbreak{}correct\_\allowbreak{}factorization\_\allowbreak{}excludes\_\allowbreak{}shortest}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR14}{\textbf{\nolinkurl{BWR14}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}behavioralImplication\_\allowbreak{}iff\_\allowbreak{}profile\_\allowbreak{}subset}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR15}{\textbf{\nolinkurl{BWR15}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}mutualBehavioralImplication\_\allowbreak{}iff\_\allowbreak{}sameDecisionColumn}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR16}{\textbf{\nolinkurl{BWR16}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}ExactDecisionEncoding.\allowbreak{}reachableCodeImplication\_\allowbreak{}iff\_\allowbreak{}behavioralImplication}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR17}{\textbf{\nolinkurl{BWR17}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}singletonOwner\_\allowbreak{}subset\_\allowbreak{}profile\_\allowbreak{}iff\_\allowbreak{}required}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR18}{\textbf{\nolinkurl{BWR18}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}distinctSingletonOwners\_\allowbreak{}incomparable}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR19}{\textbf{\nolinkurl{BWR19}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}independentResidualTopology\_\allowbreak{}card}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR20}{\textbf{\nolinkurl{BWR20}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}detectsEverySingleOmission\_\allowbreak{}iff\_\allowbreak{}fullCoverage}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR21}{\textbf{\nolinkurl{BWR21}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}existsUnique\_\allowbreak{}exactIndependentResidualTopology}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR22}{\textbf{\nolinkurl{BWR22}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}boundedSemanticEditCapacity\_\allowbreak{}lower\_\allowbreak{}bound}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR23}{\textbf{\nolinkurl{BWR23}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}minimumIndexedLaminarGapCost\_\allowbreak{}ceilDiv\_\allowbreak{}le\_\allowbreak{}semanticEdits}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR24}{\textbf{\nolinkurl{BWR24}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}minimumSemanticEditPlan\_\allowbreak{}singleOmission\_\allowbreak{}failures}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR25}{\textbf{\nolinkurl{BWR25}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}exactSingleParent\_\allowbreak{}architectureCost\_\allowbreak{}lower\_\allowbreak{}bound}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR26}{\textbf{\nolinkurl{BWR26}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}singleParent\_\allowbreak{}choice\_\allowbreak{}includes\_\allowbreak{}pricedGap}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR27}{\textbf{\nolinkurl{BWR27}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}equalOtherCost\_\allowbreak{}multiParent\_\allowbreak{}strictlyCheaper}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR28}{\textbf{\nolinkurl{BWR28}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}pricedSemanticEdit\_\allowbreak{}lower\_\allowbreak{}bound}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR29}{\textbf{\nolinkurl{BWR29}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}allIndependentResidualTopologies\_\allowbreak{}not\_\allowbreak{}zeroError\_\allowbreak{}of\_\allowbreak{}nonempty}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR30}{\textbf{\nolinkurl{BWR30}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}checkedCompleteResidualTopology\_\allowbreak{}zeroError}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR31}{\textbf{\nolinkurl{BWR31}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}unrestrictedDuplicateOwners\_\allowbreak{}not\_\allowbreak{}zeroError\_\allowbreak{}of\_\allowbreak{}distinct}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR32}{\textbf{\nolinkurl{BWR32}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}checkedSynchronizedDuplicateOwners\_\allowbreak{}zeroError}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR33}{\textbf{\nolinkurl{BWR33}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}universalNative\_\allowbreak{}laminar}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR34}{\textbf{\nolinkurl{BWR34}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}universalNative\_\allowbreak{}misses\_\allowbreak{}no\_\allowbreak{}required}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR35}{\textbf{\nolinkurl{BWR35}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}universalNative\_\allowbreak{}violates\_\allowbreak{}exactReach\_\allowbreak{}of\_\allowbreak{}unrequired}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR36}{\textbf{\nolinkurl{BWR36}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}universalNative\_\allowbreak{}exactReach\_\allowbreak{}iff\_\allowbreak{}requiredUniversal}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR37}{\textbf{\nolinkurl{BWR37}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}zeroErrorOverReachableResidualTopologies\_\allowbreak{}iff\_\allowbreak{}subset\_\allowbreak{}complete}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR38}{\textbf{\nolinkurl{BWR38}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}exploit\_\allowbreak{}unreachable\_\allowbreak{}iff\_\allowbreak{}zeroError}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR39}{\textbf{\nolinkurl{BWR39}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}residualOnly\_\allowbreak{}expressive\_\allowbreak{}and\_\allowbreak{}zeroError\_\allowbreak{}iff\_\allowbreak{}invalid\_\allowbreak{}unreachable}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR40}{\textbf{\nolinkurl{BWR40}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}ZeroErrorPolicyEquivalent}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR41}{\textbf{\nolinkurl{BWR41}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}ZeroErrorPolicyEquivalent.\allowbreak{}pointwiseAgreement}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR42}{\textbf{\nolinkurl{BWR42}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}same\_\allowbreak{}empty\_\allowbreak{}native\_\allowbreak{}ancestry\_\allowbreak{}exact\_\allowbreak{}for\_\allowbreak{}laminar\_\allowbreak{}and\_\allowbreak{}crossing}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR43}{\textbf{\nolinkurl{BWR43}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}representationState\_\allowbreak{}ne\_\allowbreak{}of\_\allowbreak{}requiredRelation\_\allowbreak{}ne}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR44}{\textbf{\nolinkurl{BWR44}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}residual\_\allowbreak{}ne\_\allowbreak{}of\_\allowbreak{}scope\_\allowbreak{}ne\_\allowbreak{}of\_\allowbreak{}native\_\allowbreak{}eq}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR45}{\textbf{\nolinkurl{BWR45}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}bundledResidualAnswer\_\allowbreak{}iff\_\allowbreak{}of\_\allowbreak{}same\_\allowbreak{}bundle}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR46}{\textbf{\nolinkurl{BWR46}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}exactBundledResidualTopology\_\allowbreak{}iff\_\allowbreak{}eq\_\allowbreak{}univ\_\allowbreak{}of\_\allowbreak{}surjective}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR47}{\textbf{\nolinkurl{BWR47}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}independentBundledResidualTopology\_\allowbreak{}card}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR48}{\textbf{\nolinkurl{BWR48}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}existsUnique\_\allowbreak{}exactBundledResidualTopology\_\allowbreak{}of\_\allowbreak{}surjective}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR49}{\textbf{\nolinkurl{BWR49}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}zeroErrorOverReachableBundledResidualTopologies\_\allowbreak{}iff\_\allowbreak{}subset\_\allowbreak{}complete}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR50}{\textbf{\nolinkurl{BWR50}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}disjointAdditiveCost\_\allowbreak{}eq\_\allowbreak{}sum\_\allowbreak{}singletons}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR51}{\textbf{\nolinkurl{BWR51}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}uniformDisjointAdditiveCost\_\allowbreak{}eq\_\allowbreak{}card\_\allowbreak{}mul\_\allowbreak{}unit}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR52}{\textbf{\nolinkurl{BWR52}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}normalizedDisjointAdditiveCost\_\allowbreak{}eq\_\allowbreak{}card}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR53}{\textbf{\nolinkurl{BWR53}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}positiveSingletonDisjointAdditiveCost\_\allowbreak{}pos\_\allowbreak{}of\_\allowbreak{}nonempty}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR54}{\textbf{\nolinkurl{BWR54}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}semanticEditDistance\_\allowbreak{}eq\_\allowbreak{}zero\_\allowbreak{}iff}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR55}{\textbf{\nolinkurl{BWR55}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}normalizedDisjointAdditiveCost\_\allowbreak{}changedAnswers\_\allowbreak{}eq\_\allowbreak{}semanticEditDistance}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR56}{\textbf{\nolinkurl{BWR56}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}semanticEditDistance\_\allowbreak{}ceilDiv\_\allowbreak{}le\_\allowbreak{}edits}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR57}{\textbf{\nolinkurl{BWR57}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}reachableInvalidResidualTopologyCount\_\allowbreak{}eq\_\allowbreak{}zero\_\allowbreak{}iff\_\allowbreak{}zeroError}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR58}{\textbf{\nolinkurl{BWR58}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}ExactValidExpansion.\allowbreak{}valid\_\allowbreak{}iff\_\allowbreak{}mem\_\allowbreak{}range}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR59}{\textbf{\nolinkurl{BWR59}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}ExactValidExpansion.\allowbreak{}range\_\allowbreak{}expand\_\allowbreak{}eq\_\allowbreak{}setOf\_\allowbreak{}valid}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR60}{\textbf{\nolinkurl{BWR60}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}ExactValidExpansion.\allowbreak{}unrestricted\_\allowbreak{}excess\_\allowbreak{}eq\_\allowbreak{}invalid}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR61}{\textbf{\nolinkurl{BWR61}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}replicatedExpansion\_\allowbreak{}range\_\allowbreak{}eq\_\allowbreak{}agreement}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR62}{\textbf{\nolinkurl{BWR62}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}unrestrictedReplicatedExcess\_\allowbreak{}eq\_\allowbreak{}disagreement}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:BWR63}{\textbf{\nolinkurl{BWR63}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BehavioralRewrite.\allowbreak{}pricedRealization\_\allowbreak{}cost\_\allowbreak{}floor}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak BehavioralRewrite.lean} \\
\midrule
\hypertarget{lh:CAA1}{\textbf{\nolinkurl{CAA1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}CompletionAudit.\allowbreak{}uninspected\_\allowbreak{}omission\_\allowbreak{}has\_\allowbreak{}same\_\allowbreak{}verdict}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CompletionAudit.lean} \\
\midrule
\hypertarget{lh:CAA2}{\textbf{\nolinkurl{CAA2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}CompletionAudit.\allowbreak{}detects\_\allowbreak{}single\_\allowbreak{}omissions\_\allowbreak{}reads\_\allowbreak{}every\_\allowbreak{}entry}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CompletionAudit.lean} \\
\midrule
\hypertarget{lh:CAA3}{\textbf{\nolinkurl{CAA3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}CompletionAudit.\allowbreak{}exact\_\allowbreak{}audit\_\allowbreak{}operation\_\allowbreak{}lower\_\allowbreak{}bound}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CompletionAudit.lean} \\
\midrule
\hypertarget{lh:CAA4}{\textbf{\nolinkurl{CAA4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}CompletionAudit.\allowbreak{}independent\_\allowbreak{}releases\_\allowbreak{}operation\_\allowbreak{}lower\_\allowbreak{}bound}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CompletionAudit.lean} \\
\midrule
\hypertarget{lh:CAA5}{\textbf{\nolinkurl{CAA5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}CompletionAudit.\allowbreak{}priced\_\allowbreak{}independent\_\allowbreak{}release\_\allowbreak{}audits}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CompletionAudit.lean} \\
\midrule
\hypertarget{lh:CAA6}{\textbf{\nolinkurl{CAA6}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}CompletionAudit.\allowbreak{}unbounded\_\allowbreak{}batch\_\allowbreak{}checks\_\allowbreak{}all\_\allowbreak{}in\_\allowbreak{}one\_\allowbreak{}probe}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CompletionAudit.lean} \\
\midrule
\hypertarget{lh:CAA7}{\textbf{\nolinkurl{CAA7}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}CompletionAudit.\allowbreak{}proved\_\allowbreak{}complete\_\allowbreak{}inputs\_\allowbreak{}need\_\allowbreak{}no\_\allowbreak{}completion\_\allowbreak{}probes}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CompletionAudit.lean} \\
\midrule
\hypertarget{lh:CAP2}{\textbf{\nolinkurl{CAP2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NativeCapacityLadder.\allowbreak{}oneContractHierarchy\_\allowbreak{}iff\_\allowbreak{}membershipLaminar}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NativeCapacityLadder.lean} \\
\midrule
\hypertarget{lh:CAP3}{\textbf{\nolinkurl{CAP3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NativeCapacityLadder.\allowbreak{}minimumOneContractCompletion\_\allowbreak{}iff\_\allowbreak{}membershipGap}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NativeCapacityLadder.lean} \\
\midrule
\hypertarget{lh:CAP4}{\textbf{\nolinkurl{CAP4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NativeCapacityLadder.\allowbreak{}oneContractNative\_\allowbreak{}has\_\allowbreak{}no\_\allowbreak{}unwantedMembership}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NativeCapacityLadder.lean} \\
\midrule
\hypertarget{lh:CAP5}{\textbf{\nolinkurl{CAP5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NativeCapacityLadder.\allowbreak{}addOnlyCompletion\_\allowbreak{}cannot\_\allowbreak{}cancel\_\allowbreak{}nativeMembership}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NativeCapacityLadder.lean} \\
\midrule
\hypertarget{lh:CAP6}{\textbf{\nolinkurl{CAP6}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NativeCapacityLadder.\allowbreak{}multipleContracts\_\allowbreak{}complete}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NativeCapacityLadder.lean} \\
\midrule
\hypertarget{lh:CAP7}{\textbf{\nolinkurl{CAP7}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NativeCapacityLadder.\allowbreak{}jointOutsideAnswers\_\allowbreak{}card}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NativeCapacityLadder.lean} \\
\midrule
\hypertarget{lh:CND1}{\textbf{\nolinkurl{CND1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}CarrierNonDichotomy.\allowbreak{}implementation\_\allowbreak{}ancestry\_\allowbreak{}iff\_\allowbreak{}contract\_\allowbreak{}requires\_\allowbreak{}implementation}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CarrierNonDichotomy.lean} \\
\midrule
\hypertarget{lh:CND2}{\textbf{\nolinkurl{CND2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}CarrierNonDichotomy.\allowbreak{}ancestry\_\allowbreak{}supplies\_\allowbreak{}required\_\allowbreak{}implementation}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CarrierNonDichotomy.lean} \\
\midrule
\hypertarget{lh:CND3}{\textbf{\nolinkurl{CND3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}CarrierNonDichotomy.\allowbreak{}routing\_\allowbreak{}supplies\_\allowbreak{}required\_\allowbreak{}implementation}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CarrierNonDichotomy.lean} \\
\midrule
\hypertarget{lh:CND4}{\textbf{\nolinkurl{CND4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}CarrierNonDichotomy.\allowbreak{}exact\_\allowbreak{}ancestry\_\allowbreak{}and\_\allowbreak{}routing\_\allowbreak{}agree\_\allowbreak{}on\_\allowbreak{}required\_\allowbreak{}implementation}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CarrierNonDichotomy.lean} \\
\midrule
\hypertarget{lh:CND5}{\textbf{\nolinkurl{CND5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}CarrierNonDichotomy.\allowbreak{}ancestry\_\allowbreak{}and\_\allowbreak{}required\_\allowbreak{}possession\_\allowbreak{}cooccur}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CarrierNonDichotomy.lean} \\
\midrule
\hypertarget{lh:CND6}{\textbf{\nolinkurl{CND6}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}CarrierNonDichotomy.\allowbreak{}ancestry\_\allowbreak{}derives\_\allowbreak{}supply}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CarrierNonDichotomy.lean} \\
\midrule
\hypertarget{lh:CND7}{\textbf{\nolinkurl{CND7}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}CarrierNonDichotomy.\allowbreak{}ancestry\_\allowbreak{}and\_\allowbreak{}supply\_\allowbreak{}not\_\allowbreak{}mutually\_\allowbreak{}exclusive}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CarrierNonDichotomy.lean} \\
\midrule
\hypertarget{lh:CPL1}{\textbf{\nolinkurl{CPL1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}CoupledEdges.\allowbreak{}independentGaps\_\allowbreak{}le\_\allowbreak{}coupledGap}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CoupledEdges.lean} \\
\midrule
\hypertarget{lh:CPL2}{\textbf{\nolinkurl{CPL2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}CoupledEdges.\allowbreak{}coupledGap\_\allowbreak{}strict\_\allowbreak{}witness}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CoupledEdges.lean} \\
\midrule
\hypertarget{lh:CPL3}{\textbf{\nolinkurl{CPL3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}CoupledEdges.\allowbreak{}symmDiff\_\allowbreak{}le\_\allowbreak{}dualRoleGap}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CoupledEdges.lean} \\
\midrule
\hypertarget{lh:CPL4}{\textbf{\nolinkurl{CPL4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}CoupledEdges.\allowbreak{}dualRoleGap\_\allowbreak{}inter\_\allowbreak{}eq\_\allowbreak{}symmDiff}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CoupledEdges.lean} \\
\midrule
\hypertarget{lh:CRS3}{\textbf{\nolinkurl{CRS3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ContractRelativeSoundness.\allowbreak{}conformance\_\allowbreak{}does\_\allowbreak{}not\_\allowbreak{}determine\_\allowbreak{}inheritedBehavior}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ContractRelativeSoundness.lean} \\
\midrule
\hypertarget{lh:CRS4}{\textbf{\nolinkurl{CRS4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ContractRelativeSoundness.\allowbreak{}inheritedBehavior\_\allowbreak{}does\_\allowbreak{}not\_\allowbreak{}determine\_\allowbreak{}inheritedInvariant}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ContractRelativeSoundness.lean} \\
\midrule
\hypertarget{lh:CSD1}{\textbf{\nolinkurl{CSD1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}CapacityDescent.\allowbreak{}outsideAnswers\_\allowbreak{}mono\_\allowbreak{}lowerOne}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CapacityDescent.lean} \\
\midrule
\hypertarget{lh:CSD2}{\textbf{\nolinkurl{CSD2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}CapacityDescent.\allowbreak{}outsideAnswers\_\allowbreak{}strict\_\allowbreak{}lowerOne\_\allowbreak{}of\_\allowbreak{}used}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CapacityDescent.lean} \\
\midrule
\hypertarget{lh:CSD3}{\textbf{\nolinkurl{CSD3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}CapacityDescent.\allowbreak{}simplifyingStep\_\allowbreak{}eq\_\allowbreak{}lowerOne\_\allowbreak{}of\_\allowbreak{}positive}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CapacityDescent.lean} \\
\midrule
\hypertarget{lh:CSD4}{\textbf{\nolinkurl{CSD4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}CapacityDescent.\allowbreak{}simplifyingStep\_\allowbreak{}rearms}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CapacityDescent.lean} \\
\midrule
\hypertarget{lh:CSD5}{\textbf{\nolinkurl{CSD5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}CapacityDescent.\allowbreak{}lowerOne\_\allowbreak{}four\_\allowbreak{}steps}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CapacityDescent.lean} \\
\midrule
\hypertarget{lh:CSD6}{\textbf{\nolinkurl{CSD6}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}CapacityDescent.\allowbreak{}simplifyingPolicy\_\allowbreak{}four\_\allowbreak{}steps}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CapacityDescent.lean} \\
\midrule
\hypertarget{lh:CSD7}{\textbf{\nolinkurl{CSD7}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}CapacityDescent.\allowbreak{}structuralOnly\_\allowbreak{}outsideAnswers}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CapacityDescent.lean} \\
\midrule
\hypertarget{lh:CSD8}{\textbf{\nolinkurl{CSD8}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}CapacityDescent.\allowbreak{}maintenanceCharge\_\allowbreak{}mono\_\allowbreak{}of\_\allowbreak{}unitCost\_\allowbreak{}le}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CapacityDescent.lean} \\
\midrule
\hypertarget{lh:CWF1}{\textbf{\nolinkurl{CWF1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}RelationCarrier.\allowbreak{}chargedTranscript\_\allowbreak{}bits\_\allowbreak{}lower\_\allowbreak{}bound}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak RelationCarrier.lean} \\
\midrule
\hypertarget{lh:CWF2}{\textbf{\nolinkurl{CWF2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}RelationCarrier.\allowbreak{}chargedTranscript\_\allowbreak{}actions\_\allowbreak{}lower\_\allowbreak{}bound}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak RelationCarrier.lean} \\
\midrule
\hypertarget{lh:CWF3}{\textbf{\nolinkurl{CWF3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}RelationCarrier.\allowbreak{}chargedTranscript\_\allowbreak{}incremental\_\allowbreak{}cost\_\allowbreak{}lower\_\allowbreak{}bound}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak RelationCarrier.lean} \\
\midrule
\hypertarget{lh:CWF4}{\textbf{\nolinkurl{CWF4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}RelationCarrier.\allowbreak{}chargedTranscript\_\allowbreak{}actions\_\allowbreak{}pos}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak RelationCarrier.lean} \\
\midrule
\hypertarget{lh:CWF5}{\textbf{\nolinkurl{CWF5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}RelationCarrier.\allowbreak{}chargedTranscript\_\allowbreak{}incremental\_\allowbreak{}cost\_\allowbreak{}pos}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak RelationCarrier.lean} \\
\midrule
\hypertarget{lh:CWF6}{\textbf{\nolinkurl{CWF6}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}RelationCarrier.\allowbreak{}independentRelation\_\allowbreak{}acquisition\_\allowbreak{}actions\_\allowbreak{}lower\_\allowbreak{}bound}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak RelationCarrier.lean} \\
\midrule
\hypertarget{lh:CWF7}{\textbf{\nolinkurl{CWF7}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}RelationCarrier.\allowbreak{}sharedSpecification\_\allowbreak{}zero\_\allowbreak{}acquisition}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak RelationCarrier.lean} \\
\midrule
\hypertarget{lh:CWF8}{\textbf{\nolinkurl{CWF8}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}RelationCarrier.\allowbreak{}unavailableBatcher\_\allowbreak{}setup\_\allowbreak{}pos}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak RelationCarrier.lean} \\
\midrule
\hypertarget{lh:CWF9}{\textbf{\nolinkurl{CWF9}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}RelationCarrier.\allowbreak{}unavailableBatcher\_\allowbreak{}setup\_\allowbreak{}cost\_\allowbreak{}floor}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak RelationCarrier.lean} \\
\midrule
\hypertarget{lh:DEC1}{\textbf{\nolinkurl{DEC1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}Decidability.\allowbreak{}adequate\_\allowbreak{}decidable}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak Decidability.lean} \\
\midrule
\hypertarget{lh:DEC2}{\textbf{\nolinkurl{DEC2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}Decidability.\allowbreak{}finiteIndexedLaminar\_\allowbreak{}decidable}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak Decidability.lean} \\
\midrule
\hypertarget{lh:DEC3}{\textbf{\nolinkurl{DEC3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}Decidability.\allowbreak{}bruteForceGap\_\allowbreak{}spec}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak Decidability.lean} \\
\midrule
\hypertarget{lh:DEC4}{\textbf{\nolinkurl{DEC4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}Decidability.\allowbreak{}gap\_\allowbreak{}computable}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak Decidability.lean} \\
\midrule
\hypertarget{lh:DEC5}{\textbf{\nolinkurl{DEC5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}Decidability.\allowbreak{}contractOnly\_\allowbreak{}gap\_\allowbreak{}eq\_\allowbreak{}total}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak Decidability.lean} \\
\midrule
\hypertarget{lh:DEC6}{\textbf{\nolinkurl{DEC6}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}Decidability.\allowbreak{}finite\_\allowbreak{}native\_\allowbreak{}price\_\allowbreak{}chain}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak Decidability.lean} \\
\midrule
\hypertarget{lh:DEC7}{\textbf{\nolinkurl{DEC7}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}Decidability.\allowbreak{}dropped\_\allowbreak{}requirements\_\allowbreak{}gap\_\allowbreak{}incomparable}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak Decidability.lean} \\
\midrule
\hypertarget{lh:DRP1}{\textbf{\nolinkurl{DRP1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}DerivationRetention.\allowbreak{}Path.\allowbreak{}unique}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak DerivationRetention.lean} \\
\midrule
\hypertarget{lh:DRP2}{\textbf{\nolinkurl{DRP2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}DerivationRetention.\allowbreak{}derivations\_\allowbreak{}subsingleton}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak DerivationRetention.lean} \\
\midrule
\hypertarget{lh:DRP3}{\textbf{\nolinkurl{DRP3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}DerivationRetention.\allowbreak{}charged\_\allowbreak{}deletion\_\allowbreak{}iff\_\allowbreak{}unretained}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak DerivationRetention.lean} \\
\midrule
\hypertarget{lh:DRP4}{\textbf{\nolinkurl{DRP4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}DerivationRetention.\allowbreak{}direct\_\allowbreak{}growth\_\allowbreak{}retains\_\allowbreak{}derivations}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak DerivationRetention.lean} \\
\midrule
\hypertarget{lh:DRP5}{\textbf{\nolinkurl{DRP5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}DerivationRetention.\allowbreak{}derivations\_\allowbreak{}mono}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak DerivationRetention.lean} \\
\midrule
\hypertarget{lh:ENC1}{\textbf{\nolinkurl{ENC1}}} & {\fontsize{8}{9}\selectfont\ttfamily encoding\_\allowbreak{}location\_\allowbreak{}gap}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem/\allowbreak Extended.lean} \\
\midrule
\hypertarget{lh:EVO17}{\textbf{\nolinkurl{EVO17}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}EvolvingObservation.\allowbreak{}behaviorAdequateThroughout\_\allowbreak{}iff\_\allowbreak{}properColoring}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak EvolvingObservation.lean} \\
\midrule
\hypertarget{lh:EVO18}{\textbf{\nolinkurl{EVO18}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}EvolvingObservation.\allowbreak{}conflictGraph\_\allowbreak{}observedWhen\_\allowbreak{}adj\_\allowbreak{}iff}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak EvolvingObservation.lean} \\
\midrule
\hypertarget{lh:EVO23}{\textbf{\nolinkurl{EVO23}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}EvolvingObservation.\allowbreak{}behaviorAdequateThroughout\_\allowbreak{}of\_\allowbreak{}observe\_\allowbreak{}injective}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak EvolvingObservation.lean} \\
\midrule
\hypertarget{lh:EVO24}{\textbf{\nolinkurl{EVO24}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}EvolvingObservation.\allowbreak{}tag\_\allowbreak{}injective\_\allowbreak{}of\_\allowbreak{}constant\_\allowbreak{}observation\_\allowbreak{}of\_\allowbreak{}behavior\_\allowbreak{}injective}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak EvolvingObservation.lean} \\
\midrule
\hypertarget{lh:EVO25}{\textbf{\nolinkurl{EVO25}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}EvolvingObservation.\allowbreak{}overlappingPairTrace\_\allowbreak{}union\_\allowbreak{}not\_\allowbreak{}cluster}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak EvolvingObservation.lean} \\
\midrule
\hypertarget{lh:EVO26}{\textbf{\nolinkurl{EVO26}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}EvolvingObservation.\allowbreak{}behaviorAdequateThroughout\_\allowbreak{}of\_\allowbreak{}tag\_\allowbreak{}injective}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak EvolvingObservation.lean} \\
\midrule
\hypertarget{lh:EVO27}{\textbf{\nolinkurl{EVO27}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}EvolvingObservation.\allowbreak{}exists\_\allowbreak{}behaviorAdequateThroughout\_\allowbreak{}card}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak EvolvingObservation.lean} \\
\midrule
\hypertarget{lh:EVO28}{\textbf{\nolinkurl{EVO28}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}EvolvingObservation.\allowbreak{}behaviorKeyPrice\_\allowbreak{}range}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak EvolvingObservation.lean} \\
\midrule
\hypertarget{lh:EVO29}{\textbf{\nolinkurl{EVO29}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}EvolvingObservation.\allowbreak{}card\_\allowbreak{}le\_\allowbreak{}palette\_\allowbreak{}of\_\allowbreak{}constant\_\allowbreak{}observation\_\allowbreak{}of\_\allowbreak{}behavior\_\allowbreak{}injective}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak EvolvingObservation.lean} \\
\midrule
\hypertarget{lh:EVO30}{\textbf{\nolinkurl{EVO30}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}EvolvingObservation.\allowbreak{}exists\_\allowbreak{}behaviorAdequateThroughout\_\allowbreak{}one\_\allowbreak{}of\_\allowbreak{}observe\_\allowbreak{}injective}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak EvolvingObservation.lean} \\
\midrule
\hypertarget{lh:EVO38}{\textbf{\nolinkurl{EVO38}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}EvolvingObservation.\allowbreak{}adequateThroughout\_\allowbreak{}precomp}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak EvolvingObservation.lean} \\
\midrule
\hypertarget{lh:EVO39}{\textbf{\nolinkurl{EVO39}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}EvolvingObservation.\allowbreak{}conflictGraph\_\allowbreak{}precomp\_\allowbreak{}le}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak EvolvingObservation.lean} \\
\midrule
\hypertarget{lh:EVO40}{\textbf{\nolinkurl{EVO40}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}EvolvingObservation.\allowbreak{}sum\_\allowbreak{}palette\_\allowbreak{}eq\_\allowbreak{}sum\_\allowbreak{}additionalNameCount\_\allowbreak{}add\_\allowbreak{}card}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak EvolvingObservation.lean} \\
\midrule
\hypertarget{lh:FDC1}{\textbf{\nolinkurl{FDC1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}FiniteRuleDescriptions.\allowbreak{}exact\_\allowbreak{}generator\_\allowbreak{}iff\_\allowbreak{}computable\_\allowbreak{}provider\_\allowbreak{}bound}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak FiniteRuleDescriptions.lean} \\
\midrule
\hypertarget{lh:FDC2}{\textbf{\nolinkurl{FDC2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}FiniteRuleDescriptions.\allowbreak{}fixed\_\allowbreak{}finite\_\allowbreak{}universe\_\allowbreak{}has\_\allowbreak{}exact\_\allowbreak{}generator}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak FiniteRuleDescriptions.lean} \\
\midrule
\hypertarget{lh:FDC3}{\textbf{\nolinkurl{FDC3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}FiniteRuleDescriptions.\allowbreak{}exact\_\allowbreak{}computable\_\allowbreak{}generator\_\allowbreak{}has\_\allowbreak{}computable\_\allowbreak{}lookup}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak FiniteRuleDescriptions.lean} \\
\midrule
\hypertarget{lh:FDC4}{\textbf{\nolinkurl{FDC4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}FiniteRuleDescriptions.\allowbreak{}firstSuccess\_\allowbreak{}primrec}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak FiniteRuleDescriptions.lean} \\
\midrule
\hypertarget{lh:FDC5}{\textbf{\nolinkurl{FDC5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}FiniteRuleDescriptions.\allowbreak{}firstSuccess\_\allowbreak{}unique}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak FiniteRuleDescriptions.lean} \\
\midrule
\hypertarget{lh:FDC6}{\textbf{\nolinkurl{FDC6}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}FiniteRuleDescriptions.\allowbreak{}firstSuccess\_\allowbreak{}exists\_\allowbreak{}iff\_\allowbreak{}halting}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak FiniteRuleDescriptions.lean} \\
\midrule
\hypertarget{lh:FDC7}{\textbf{\nolinkurl{FDC7}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}FiniteRuleDescriptions.\allowbreak{}singleton\_\allowbreak{}fibers\_\allowbreak{}do\_\allowbreak{}not\_\allowbreak{}suffice\_\allowbreak{}for\_\allowbreak{}generation}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak FiniteRuleDescriptions.lean} \\
\midrule
\hypertarget{lh:FDC8}{\textbf{\nolinkurl{FDC8}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}FiniteRuleDescriptions.\allowbreak{}firstSuccess\_\allowbreak{}no\_\allowbreak{}computable\_\allowbreak{}provider\_\allowbreak{}bound}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak FiniteRuleDescriptions.lean} \\
\midrule
\hypertarget{lh:FLD1}{\textbf{\nolinkurl{FLD1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}FieldMenus.\allowbreak{}parityField\_\allowbreak{}card}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak FieldMenus.lean} \\
\midrule
\hypertarget{lh:FLD2}{\textbf{\nolinkurl{FLD2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}FieldMenus.\allowbreak{}full\_\allowbreak{}profile\_\allowbreak{}injective}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak FieldMenus.lean} \\
\midrule
\hypertarget{lh:FLD3}{\textbf{\nolinkurl{FLD3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}FieldMenus.\allowbreak{}profile\_\allowbreak{}tagFeasible\_\allowbreak{}two}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak FieldMenus.lean} \\
\midrule
\hypertarget{lh:FLD4}{\textbf{\nolinkurl{FLD4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}FieldMenus.\allowbreak{}profile\_\allowbreak{}eq\_\allowbreak{}of\_\allowbreak{}sub\_\allowbreak{}eq}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak FieldMenus.lean} \\
\midrule
\hypertarget{lh:FLD5}{\textbf{\nolinkurl{FLD5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}FieldMenus.\allowbreak{}parity\_\allowbreak{}menu\_\allowbreak{}conflictGraph\_\allowbreak{}eq\_\allowbreak{}top}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak FieldMenus.lean} \\
\midrule
\hypertarget{lh:FLD6}{\textbf{\nolinkurl{FLD6}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}FieldMenus.\allowbreak{}parity\_\allowbreak{}menu\_\allowbreak{}each\_\allowbreak{}branch\_\allowbreak{}tagFeasible\_\allowbreak{}two}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak FieldMenus.lean} \\
\midrule
\hypertarget{lh:FLD7}{\textbf{\nolinkurl{FLD7}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}FieldMenus.\allowbreak{}parity\_\allowbreak{}menu\_\allowbreak{}needs\_\allowbreak{}global\_\allowbreak{}uniqueness}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak FieldMenus.lean} \\
\midrule
\hypertarget{lh:FLD8}{\textbf{\nolinkurl{FLD8}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}FieldMenus.\allowbreak{}profile\_\allowbreak{}eq\_\allowbreak{}iff\_\allowbreak{}eq\_\allowbreak{}or\_\allowbreak{}eq\_\allowbreak{}sub}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak FieldMenus.lean} \\
\midrule
\hypertarget{lh:GRI1}{\textbf{\nolinkurl{GRI1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}GapRatioIndependence.\allowbreak{}bruteForceGap\_\allowbreak{}appendDisjointRow}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak GapRatioIndependence.lean} \\
\midrule
\hypertarget{lh:GRI2}{\textbf{\nolinkurl{GRI2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}GapRatioIndependence.\allowbreak{}appendDisjointRow\_\allowbreak{}total}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak GapRatioIndependence.lean} \\
\midrule
\hypertarget{lh:GRI3}{\textbf{\nolinkurl{GRI3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}GapRatioIndependence.\allowbreak{}appendDisjointRow\_\allowbreak{}gap\_\allowbreak{}and\_\allowbreak{}total}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak GapRatioIndependence.lean} \\
\midrule
\hypertarget{lh:GRI4}{\textbf{\nolinkurl{GRI4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}GapRatioIndependence.\allowbreak{}appendFinRow\_\allowbreak{}gap\_\allowbreak{}and\_\allowbreak{}total}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak GapRatioIndependence.lean} \\
\midrule
\hypertarget{lh:HCC1}{\textbf{\nolinkurl{HCC1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}HolderCoverConfigurations.\allowbreak{}complete\_\allowbreak{}iff\_\allowbreak{}all\_\allowbreak{}holders\_\allowbreak{}enabled}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak HolderCoverConfigurations.lean} \\
\midrule
\hypertarget{lh:HCC2}{\textbf{\nolinkurl{HCC2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}HolderCoverConfigurations.\allowbreak{}distinct\_\allowbreak{}completion\_\allowbreak{}maps\_\allowbreak{}card}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak HolderCoverConfigurations.lean} \\
\midrule
\hypertarget{lh:HCC3}{\textbf{\nolinkurl{HCC3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}HolderCoverConfigurations.\allowbreak{}enabled\_\allowbreak{}subsets\_\allowbreak{}give\_\allowbreak{}distinct\_\allowbreak{}answers}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak HolderCoverConfigurations.lean} \\
\midrule
\hypertarget{lh:HCC4}{\textbf{\nolinkurl{HCC4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}HolderCoverConfigurations.\allowbreak{}minimum\_\allowbreak{}cover\_\allowbreak{}has\_\allowbreak{}private\_\allowbreak{}answers}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak HolderCoverConfigurations.lean} \\
\midrule
\hypertarget{lh:HVD1}{\textbf{\nolinkurl{HVD1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}HistoryViewDominance.\allowbreak{}adequateThroughout\_\allowbreak{}iff\_\allowbreak{}exact\_\allowbreak{}resolvers}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak HistoryViewDominance.lean} \\
\midrule
\hypertarget{lh:HVD3}{\textbf{\nolinkurl{HVD3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}HistoryViewDominance.\allowbreak{}retained\_\allowbreak{}nominal\_\allowbreak{}view\_\allowbreak{}weakly\_\allowbreak{}dominates}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak HistoryViewDominance.lean} \\
\midrule
\hypertarget{lh:HVD4}{\textbf{\nolinkurl{HVD4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}HistoryViewDominance.\allowbreak{}retained\_\allowbreak{}nominal\_\allowbreak{}view\_\allowbreak{}needs\_\allowbreak{}no\_\allowbreak{}residual\_\allowbreak{}names}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak HistoryViewDominance.lean} \\
\midrule
\hypertarget{lh:HVD7}{\textbf{\nolinkurl{HVD7}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}HistoryViewDominance.\allowbreak{}collision\_\allowbreak{}gives\_\allowbreak{}strict\_\allowbreak{}history\_\allowbreak{}separation}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak HistoryViewDominance.lean} \\
\midrule
\hypertarget{lh:HVD8}{\textbf{\nolinkurl{HVD8}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}HistoryViewDominance.\allowbreak{}derived\_\allowbreak{}helpers\_\allowbreak{}cannot\_\allowbreak{}remove\_\allowbreak{}collision}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak HistoryViewDominance.lean} \\
\midrule
\hypertarget{lh:HVD11}{\textbf{\nolinkurl{HVD11}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}HistoryViewDominance.\allowbreak{}merging\_\allowbreak{}history\_\allowbreak{}strict\_\allowbreak{}separation}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak HistoryViewDominance.lean} \\
\midrule
\hypertarget{lh:HVD12}{\textbf{\nolinkurl{HVD12}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}HistoryViewDominance.\allowbreak{}collision\_\allowbreak{}forces\_\allowbreak{}recourse\_\allowbreak{}but\_\allowbreak{}nominal\_\allowbreak{}stays\_\allowbreak{}unchanged}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak HistoryViewDominance.lean} \\
\midrule
\hypertarget{lh:IDD1}{\textbf{\nolinkurl{IDD1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}IdentityDiscipline.\allowbreak{}structural\_\allowbreak{}adequate\_\allowbreak{}iff\_\allowbreak{}profile\_\allowbreak{}injective}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak IdentityDiscipline.lean} \\
\midrule
\hypertarget{lh:IDD2}{\textbf{\nolinkurl{IDD2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}IdentityDiscipline.\allowbreak{}structural\_\allowbreak{}inadequate\_\allowbreak{}of\_\allowbreak{}clone}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak IdentityDiscipline.lean} \\
\midrule
\hypertarget{lh:IDD3}{\textbf{\nolinkurl{IDD3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}IdentityDiscipline.\allowbreak{}every\_\allowbreak{}structural\_\allowbreak{}discipline\_\allowbreak{}fails\_\allowbreak{}on\_\allowbreak{}clone\_\allowbreak{}extension}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak IdentityDiscipline.lean} \\
\midrule
\hypertarget{lh:IDD4}{\textbf{\nolinkurl{IDD4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}IdentityDiscipline.\allowbreak{}nominal\_\allowbreak{}extension\_\allowbreak{}stable}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak IdentityDiscipline.lean} \\
\midrule
\hypertarget{lh:IDD5}{\textbf{\nolinkurl{IDD5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}IdentityDiscipline.\allowbreak{}canonical\_\allowbreak{}adequate}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak IdentityDiscipline.lean} \\
\midrule
\hypertarget{lh:IDD6}{\textbf{\nolinkurl{IDD6}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}IdentityDiscipline.\allowbreak{}structurallyEnforceable\_\allowbreak{}iff\_\allowbreak{}fiberSaturated}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak IdentityDiscipline.lean} \\
\midrule
\hypertarget{lh:IDD7}{\textbf{\nolinkurl{IDD7}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}IdentityDiscipline.\allowbreak{}not\_\allowbreak{}structurallyEnforceable\_\allowbreak{}of\_\allowbreak{}boundary\_\allowbreak{}clone}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak IdentityDiscipline.lean} \\
\midrule
\hypertarget{lh:IMR1}{\textbf{\nolinkurl{IMR1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}IdentityMigration.\allowbreak{}clone\_\allowbreak{}extension\_\allowbreak{}forces\_\allowbreak{}disciplineChange\_\allowbreak{}eq\_\allowbreak{}one}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak IdentityMigration.lean} \\
\midrule
\hypertarget{lh:IMR2}{\textbf{\nolinkurl{IMR2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}IdentityMigration.\allowbreak{}nominal\_\allowbreak{}extension\_\allowbreak{}has\_\allowbreak{}zero\_\allowbreak{}disciplineChange}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak IdentityMigration.lean} \\
\midrule
\hypertarget{lh:IMR3}{\textbf{\nolinkurl{IMR3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}IdentityMigration.\allowbreak{}equal\_\allowbreak{}initial\_\allowbreak{}cost\_\allowbreak{}clone\_\allowbreak{}upgrade\_\allowbreak{}strict}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak IdentityMigration.lean} \\
\midrule
\hypertarget{lh:IMR4}{\textbf{\nolinkurl{IMR4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}IdentityMigration.\allowbreak{}retained\_\allowbreak{}structural\_\allowbreak{}upgrade\_\allowbreak{}costs\_\allowbreak{}twice\_\allowbreak{}direct}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak IdentityMigration.lean} \\
\midrule
\hypertarget{lh:IMR5}{\textbf{\nolinkurl{IMR5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}IdentityMigration.\allowbreak{}replaced\_\allowbreak{}structural\_\allowbreak{}upgrade\_\allowbreak{}costs\_\allowbreak{}three\_\allowbreak{}times\_\allowbreak{}direct}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak IdentityMigration.lean} \\
\midrule
\hypertarget{lh:INC1}{\textbf{\nolinkurl{INC1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}DeclaredIncentive.\allowbreak{}declaredLedger\_\allowbreak{}strictly\_\allowbreak{}prefers\_\allowbreak{}decline}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak DeclaredIncentive.lean} \\
\midrule
\hypertarget{lh:INC2}{\textbf{\nolinkurl{INC2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}DeclaredIncentive.\allowbreak{}hiddenCompletionIndicator\_\allowbreak{}laminar\_\allowbreak{}eq\_\allowbreak{}zero}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak DeclaredIncentive.lean} \\
\midrule
\hypertarget{lh:INC3}{\textbf{\nolinkurl{INC3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}DeclaredIncentive.\allowbreak{}hiddenCompletionIndicator\_\allowbreak{}crossing\_\allowbreak{}eq\_\allowbreak{}one}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak DeclaredIncentive.lean} \\
\midrule
\hypertarget{lh:INC4}{\textbf{\nolinkurl{INC4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}DeclaredIncentive.\allowbreak{}no\_\allowbreak{}successful\_\allowbreak{}native\_\allowbreak{}observation\_\allowbreak{}estimator\_\allowbreak{}for\_\allowbreak{}completion}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak DeclaredIncentive.lean} \\
\midrule
\hypertarget{lh:INC5}{\textbf{\nolinkurl{INC5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}DeclaredIncentive.\allowbreak{}maintenanceLedger\_\allowbreak{}eventually\_\allowbreak{}prefers\_\allowbreak{}acquire}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak DeclaredIncentive.lean} \\
\midrule
\hypertarget{lh:INC6}{\textbf{\nolinkurl{INC6}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}DeclaredIncentive.\allowbreak{}declared\_\allowbreak{}and\_\allowbreak{}maintenance\_\allowbreak{}orders\_\allowbreak{}reverse\_\allowbreak{}after\_\allowbreak{}someHorizon}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak DeclaredIncentive.lean} \\
\midrule
\hypertarget{lh:INC7}{\textbf{\nolinkurl{INC7}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}DeclaredIncentive.\allowbreak{}zeroValue\_\allowbreak{}decline\_\allowbreak{}cost\_\allowbreak{}independent\_\allowbreak{}of\_\allowbreak{}repairPrice}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak DeclaredIncentive.lean} \\
\midrule
\hypertarget{lh:INC8}{\textbf{\nolinkurl{INC8}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}DeclaredIncentive.\allowbreak{}reversalThreshold\_\allowbreak{}antitone\_\allowbreak{}in\_\allowbreak{}repairPrice}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak DeclaredIncentive.lean} \\
\midrule
\hypertarget{lh:INC9}{\textbf{\nolinkurl{INC9}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}DeclaredIncentive.\allowbreak{}observationHidden\_\allowbreak{}completion\_\allowbreak{}reverses\_\allowbreak{}outputOnly\_\allowbreak{}order}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak DeclaredIncentive.lean} \\
\midrule
\hypertarget{lh:INT1}{\textbf{\nolinkurl{INT1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BoundaryIntent.\allowbreak{}Intent.\allowbreak{}sameAnswer\_\allowbreak{}equivalence}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak BoundaryIntent.lean} \\
\midrule
\hypertarget{lh:INT2}{\textbf{\nolinkurl{INT2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BoundaryIntent.\allowbreak{}Intent.\allowbreak{}Exact.\allowbreak{}adequate}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak BoundaryIntent.lean} \\
\midrule
\hypertarget{lh:INT3}{\textbf{\nolinkurl{INT3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BoundaryIntent.\allowbreak{}Intent.\allowbreak{}adequate\_\allowbreak{}iff\_\allowbreak{}exists\_\allowbreak{}reachable\_\allowbreak{}resolver}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak BoundaryIntent.lean} \\
\midrule
\hypertarget{lh:INT4}{\textbf{\nolinkurl{INT4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BoundaryIntent.\allowbreak{}Intent.\allowbreak{}exact\_\allowbreak{}requiredRelation\_\allowbreak{}iff}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak BoundaryIntent.lean} \\
\midrule
\hypertarget{lh:INT5}{\textbf{\nolinkurl{INT5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BoundaryIntent.\allowbreak{}Intent.\allowbreak{}no\_\allowbreak{}intent\_\allowbreak{}free\_\allowbreak{}defect}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak BoundaryIntent.lean} \\
\midrule
\hypertarget{lh:INT6}{\textbf{\nolinkurl{INT6}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}EvolvingObservation.\allowbreak{}behaviorAdequateThroughout\_\allowbreak{}iff\_\allowbreak{}boundaryIntent}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak EvolvingObservation.lean} \\
\midrule
\hypertarget{lh:INT7}{\textbf{\nolinkurl{INT7}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}IndexedDerivationRepresentation.\allowbreak{}realizes\_\allowbreak{}boundaryIntent}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NominalFactorization.lean} \\
\midrule
\hypertarget{lh:INT8}{\textbf{\nolinkurl{INT8}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BoundaryIntent.\allowbreak{}Intent.\allowbreak{}Exact.\allowbreak{}alternativeDispatch\_\allowbreak{}eq\_\allowbreak{}contractCall}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak BoundaryIntent.lean} \\
\midrule
\hypertarget{lh:INT9}{\textbf{\nolinkurl{INT9}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}BoundaryIntent.\allowbreak{}Intent.\allowbreak{}no\_\allowbreak{}exact\_\allowbreak{}resolver\_\allowbreak{}of\_\allowbreak{}visible\_\allowbreak{}collision}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak BoundaryIntent.lean} \\
\midrule
\hypertarget{lh:IPE1}{\textbf{\nolinkurl{IPE1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}between\_\allowbreak{}preserved\_\allowbreak{}path}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:IPE2}{\textbf{\nolinkurl{IPE2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}nested\_\allowbreak{}growth\_\allowbreak{}below\_\allowbreak{}stable\_\allowbreak{}base\_\allowbreak{}forces\_\allowbreak{}parent\_\allowbreak{}edge\_\allowbreak{}removal}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:IPE3}{\textbf{\nolinkurl{IPE3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}insertionScope\_\allowbreak{}each\_\allowbreak{}state\_\allowbreak{}has\_\allowbreak{}exact\_\allowbreak{}singleParent}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:IPE4}{\textbf{\nolinkurl{IPE4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}insertionSingleParentPolicy\_\allowbreak{}removedParentEdgeCount\_\allowbreak{}eq\_\allowbreak{}one}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:IPE5}{\textbf{\nolinkurl{IPE5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}insertionScope\_\allowbreak{}multiParent\_\allowbreak{}edges\_\allowbreak{}monotone}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:IPE6}{\textbf{\nolinkurl{IPE6}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}stagedScope\_\allowbreak{}laminar}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:IPE7}{\textbf{\nolinkurl{IPE7}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}stagedScope\_\allowbreak{}cumulative\_\allowbreak{}parent\_\allowbreak{}edge\_\allowbreak{}removal\_\allowbreak{}lower\_\allowbreak{}bound}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:IPE8}{\textbf{\nolinkurl{IPE8}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}stagedScope\_\allowbreak{}multiParent\_\allowbreak{}edges\_\allowbreak{}monotone}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:IPE9}{\textbf{\nolinkurl{IPE9}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}stagedScope\_\allowbreak{}unbounded\_\allowbreak{}parent\_\allowbreak{}edge\_\allowbreak{}separation}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:IPE10}{\textbf{\nolinkurl{IPE10}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}ImmediateSingleParentPolicy.\allowbreak{}exists\_\allowbreak{}addedParentEdge\_\allowbreak{}of\_\allowbreak{}new\_\allowbreak{}ancestor}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:IPE11}{\textbf{\nolinkurl{IPE11}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}insertionScope\_\allowbreak{}oneParent\_\allowbreak{}two\_\allowbreak{}le\_\allowbreak{}parentEdgeEditCount}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:IPE12}{\textbf{\nolinkurl{IPE12}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}insertionSingleParentPolicy\_\allowbreak{}parentEdgeEditCount\_\allowbreak{}eq\_\allowbreak{}two}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:IPE13}{\textbf{\nolinkurl{IPE13}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}insertionMultiParent\_\allowbreak{}exact}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:IPE14}{\textbf{\nolinkurl{IPE14}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}insertionMultiParent\_\allowbreak{}edges\_\allowbreak{}monotone}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:IPE15}{\textbf{\nolinkurl{IPE15}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}insertionMultiParentAddedEdgeCount\_\allowbreak{}eq\_\allowbreak{}one}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:IPE16}{\textbf{\nolinkurl{IPE16}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}stagedScope\_\allowbreak{}cumulative\_\allowbreak{}parent\_\allowbreak{}edge\_\allowbreak{}edit\_\allowbreak{}lower\_\allowbreak{}bound}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:IPE17}{\textbf{\nolinkurl{IPE17}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}stagedMultiParent\_\allowbreak{}exact}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:IPE18}{\textbf{\nolinkurl{IPE18}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}stagedMultiParentAddedEdgeCount\_\allowbreak{}eq\_\allowbreak{}one}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:IPE19}{\textbf{\nolinkurl{IPE19}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}stagedMultiParent\_\allowbreak{}cumulative\_\allowbreak{}edge\_\allowbreak{}edit\_\allowbreak{}count\_\allowbreak{}eq\_\allowbreak{}n}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:IPE20}{\textbf{\nolinkurl{IPE20}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}stagedMultiParent\_\allowbreak{}edges\_\allowbreak{}monotone}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:IPE21}{\textbf{\nolinkurl{IPE21}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}stagedScope\_\allowbreak{}step\_\allowbreak{}two\_\allowbreak{}edits\_\allowbreak{}or\_\allowbreak{}external\_\allowbreak{}pair}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:IPE22}{\textbf{\nolinkurl{IPE22}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}stagedFrozenWitness\_\allowbreak{}card}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:IPE23}{\textbf{\nolinkurl{IPE23}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}stagedScope\_\allowbreak{}frozen\_\allowbreak{}parent\_\allowbreak{}quadratic\_\allowbreak{}external\_\allowbreak{}lower\_\allowbreak{}bound}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:IPE24}{\textbf{\nolinkurl{IPE24}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}stagedScope\_\allowbreak{}monotone}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:IPE25}{\textbf{\nolinkurl{IPE25}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}stagedScope\_\allowbreak{}step\_\allowbreak{}retraction\_\allowbreak{}or\_\allowbreak{}external\_\allowbreak{}pair}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:IPE26}{\textbf{\nolinkurl{IPE26}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}ImmediateDelegatingSingleParentPolicy.\allowbreak{}retracted\_\allowbreak{}edge\_\allowbreak{}pair\_\allowbreak{}remains\_\allowbreak{}required}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:IPE27}{\textbf{\nolinkurl{IPE27}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}stagedScope\_\allowbreak{}step\_\allowbreak{}edgeMonotone\_\allowbreak{}implies\_\allowbreak{}external\_\allowbreak{}endpoint}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:IPE28}{\textbf{\nolinkurl{IPE28}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}directMultiParent\_\allowbreak{}edges\_\allowbreak{}monotone}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:IPE29}{\textbf{\nolinkurl{IPE29}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}stagedGapToFrozenWitness}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:IPE30}{\textbf{\nolinkurl{IPE30}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}stagedFrozenWitnessToGap\_\allowbreak{}gapToWitness}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:IPE31}{\textbf{\nolinkurl{IPE31}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}stagedGapToFrozenWitness\_\allowbreak{}injective}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:IPE32}{\textbf{\nolinkurl{IPE32}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}stagedScope\_\allowbreak{}frozen\_\allowbreak{}initially\_\allowbreak{}exact\_\allowbreak{}external\_\allowbreak{}eq}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:IPE33}{\textbf{\nolinkurl{IPE33}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}ownerChain\_\allowbreak{}exact}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:IPE34}{\textbf{\nolinkurl{IPE34}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}ownerChain\_\allowbreak{}acyclic}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:IPE35}{\textbf{\nolinkurl{IPE35}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}ownerChain\_\allowbreak{}edges\_\allowbreak{}monotone}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:IPE36}{\textbf{\nolinkurl{IPE36}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}ownerChain\_\allowbreak{}update\_\allowbreak{}iff}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:IPE37}{\textbf{\nolinkurl{IPE37}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}ownerChainAddedEdgeCount\_\allowbreak{}eq\_\allowbreak{}one}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:IPE38}{\textbf{\nolinkurl{IPE38}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}ownerChain\_\allowbreak{}cumulative\_\allowbreak{}edge\_\allowbreak{}edit\_\allowbreak{}count\_\allowbreak{}eq\_\allowbreak{}n}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:L10}{\textbf{\nolinkurl{L10}}} & {\fontsize{8}{9}\selectfont\ttfamily finset\_\allowbreak{}matroid\_\allowbreak{}basis\_\allowbreak{}equicardinality}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily axis\_framework.lean} \\
\midrule
\hypertarget{lh:L11}{\textbf{\nolinkurl{L11}}} & {\fontsize{8}{9}\selectfont\ttfamily inclusionMinimal\_\allowbreak{}spanning\_\allowbreak{}iff\_\allowbreak{}basis}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily axis\_framework.lean} \\
\midrule
\hypertarget{lh:L12}{\textbf{\nolinkurl{L12}}} & {\fontsize{8}{9}\selectfont\ttfamily matroidal\_\allowbreak{}distinguishing\_\allowbreak{}minimal\_\allowbreak{}iff\_\allowbreak{}basis}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily axis\_framework.lean} \\
\midrule
\hypertarget{lh:L13}{\textbf{\nolinkurl{L13}}} & {\fontsize{8}{9}\selectfont\ttfamily exists\_\allowbreak{}inclusionMinimalFamily\_\allowbreak{}subset}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily axis\_framework.lean} \\
\midrule
\hypertarget{lh:L14}{\textbf{\nolinkurl{L14}}} & {\fontsize{8}{9}\selectfont\ttfamily matroidal\_\allowbreak{}distinguishing\_\allowbreak{}criterion\_\allowbreak{}iff}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily axis\_framework.lean} \\
\midrule
\hypertarget{lh:L15}{\textbf{\nolinkurl{L15}}} & {\fontsize{8}{9}\selectfont\ttfamily freeAxisMatroid\_\allowbreak{}basis\_\allowbreak{}eq\_\allowbreak{}ground}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily axis\_framework.lean} \\
\midrule
\hypertarget{lh:L16}{\textbf{\nolinkurl{L16}}} & {\fontsize{8}{9}\selectfont\ttfamily closureInducedAxisMatroid}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily axis\_framework.lean} \\
\midrule
\hypertarget{lh:L17}{\textbf{\nolinkurl{L17}}} & {\fontsize{8}{9}\selectfont\ttfamily closureInducedBasisEquicardinality}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily axis\_framework.lean} \\
\midrule
\hypertarget{lh:L18}{\textbf{\nolinkurl{L18}}} & {\fontsize{8}{9}\selectfont\ttfamily not\_\allowbreak{}spanning\_\allowbreak{}of\_\allowbreak{}card\_\allowbreak{}lt\_\allowbreak{}basis}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily axis\_framework.lean} \\
\midrule
\hypertarget{lh:L19}{\textbf{\nolinkurl{L19}}} & {\fontsize{8}{9}\selectfont\ttfamily spanning\_\allowbreak{}of\_\allowbreak{}basis\_\allowbreak{}card\_\allowbreak{}lt\_\allowbreak{}has\_\allowbreak{}redundant\_\allowbreak{}subset}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily axis\_framework.lean} \\
\midrule
\hypertarget{lh:LRR1}{\textbf{\nolinkurl{LRR1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}LocalRepairRatchet.\allowbreak{}finiteGapCost\_\allowbreak{}eq\_\allowbreak{}sum\_\allowbreak{}sdiff}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak LocalRepairRatchet.lean} \\
\midrule
\hypertarget{lh:LRR2}{\textbf{\nolinkurl{LRR2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}LocalRepairRatchet.\allowbreak{}fixedCarrier\_\allowbreak{}completion\_\allowbreak{}growth\_\allowbreak{}eq}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak LocalRepairRatchet.lean} \\
\midrule
\hypertarget{lh:LRR3}{\textbf{\nolinkurl{LRR3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}LocalRepairRatchet.\allowbreak{}fixedCarrier\_\allowbreak{}admissible\_\allowbreak{}after\_\allowbreak{}growth}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak LocalRepairRatchet.lean} \\
\midrule
\hypertarget{lh:LRR4}{\textbf{\nolinkurl{LRR4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}LocalRepairRatchet.\allowbreak{}bruteForceGap\_\allowbreak{}growth\_\allowbreak{}le}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak LocalRepairRatchet.lean} \\
\midrule
\hypertarget{lh:LRR5}{\textbf{\nolinkurl{LRR5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}LocalRepairRatchet.\allowbreak{}arrangementExcess\_\allowbreak{}mono\_\allowbreak{}fixedCarrier}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak LocalRepairRatchet.lean} \\
\midrule
\hypertarget{lh:LRR6}{\textbf{\nolinkurl{LRR6}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}LocalRepairRatchet.\allowbreak{}arrangementExcess\_\allowbreak{}strict\_\allowbreak{}fixedCarrier}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak LocalRepairRatchet.lean} \\
\midrule
\hypertarget{lh:LRR7}{\textbf{\nolinkurl{LRR7}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}LocalRepairRatchet.\allowbreak{}arrangementExcess\_\allowbreak{}growth\_\allowbreak{}eq\_\allowbreak{}of\_\allowbreak{}gap\_\allowbreak{}eq}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak LocalRepairRatchet.lean} \\
\midrule
\hypertarget{lh:MGH1}{\textbf{\nolinkurl{MGH1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}MonotoneMultiParentHistory.\allowbreak{}path\_\allowbreak{}eq\_\allowbreak{}or\_\allowbreak{}step}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak MonotoneMultiParentHistory.lean} \\
\midrule
\hypertarget{lh:MGH2}{\textbf{\nolinkurl{MGH2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}MonotoneMultiParentHistory.\allowbreak{}exact\_\allowbreak{}supply}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak MonotoneMultiParentHistory.lean} \\
\midrule
\hypertarget{lh:MGH3}{\textbf{\nolinkurl{MGH3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}MonotoneMultiParentHistory.\allowbreak{}acyclic}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak MonotoneMultiParentHistory.lean} \\
\midrule
\hypertarget{lh:MGH9}{\textbf{\nolinkurl{MGH9}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}MonotoneMultiParentHistory.\allowbreak{}repairEdges\_\allowbreak{}empty}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak MonotoneMultiParentHistory.lean} \\
\midrule
\hypertarget{lh:MGH10}{\textbf{\nolinkurl{MGH10}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}MonotoneMultiParentHistory.\allowbreak{}normalizedStepRepair\_\allowbreak{}zero}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak MonotoneMultiParentHistory.lean} \\
\midrule
\hypertarget{lh:MGH11}{\textbf{\nolinkurl{MGH11}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}MonotoneMultiParentHistory.\allowbreak{}arbitrary\_\allowbreak{}history\_\allowbreak{}joint\_\allowbreak{}zero}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak MonotoneMultiParentHistory.lean} \\
\midrule
\hypertarget{lh:MRC1}{\textbf{\nolinkurl{MRC1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}MatchingRecourse.\allowbreak{}population\_\allowbreak{}le\_\allowbreak{}twice\_\allowbreak{}pairCapacity\_\allowbreak{}add\_\allowbreak{}colors}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak MatchingRecourse.lean} \\
\midrule
\hypertarget{lh:MRC2}{\textbf{\nolinkurl{MRC2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}MatchingRecourse.\allowbreak{}population\_\allowbreak{}le\_\allowbreak{}colors\_\allowbreak{}add\_\allowbreak{}twice\_\allowbreak{}recourse}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak MatchingRecourse.lean} \\
\midrule
\hypertarget{lh:MRC3}{\textbf{\nolinkurl{MRC3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}MatchingRecourse.\allowbreak{}exact\_\allowbreak{}price\_\allowbreak{}lower\_\allowbreak{}bound}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak MatchingRecourse.lean} \\
\midrule
\hypertarget{lh:MRC4}{\textbf{\nolinkurl{MRC4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}MatchingRecourse.\allowbreak{}extremal\_\allowbreak{}class\_\allowbreak{}capacity\_\allowbreak{}le\_\allowbreak{}recourse}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak MatchingRecourse.lean} \\
\midrule
\hypertarget{lh:MRC5}{\textbf{\nolinkurl{MRC5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}MatchingRecourse.\allowbreak{}exact\_\allowbreak{}price\_\allowbreak{}upper\_\allowbreak{}parameters}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak MatchingRecourse.lean} \\
\midrule
\hypertarget{lh:NHF1}{\textbf{\nolinkurl{NHF1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}nominal\_\allowbreak{}not\_\allowbreak{}determined\_\allowbreak{}by\_\allowbreak{}observation}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NominalFactorization.lean} \\
\midrule
\hypertarget{lh:NHF3}{\textbf{\nolinkurl{NHF3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}structural\_\allowbreak{}helper\_\allowbreak{}preserves\_\allowbreak{}has\_\allowbreak{}collision}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NominalFactorization.lean} \\
\midrule
\hypertarget{lh:NHF4}{\textbf{\nolinkurl{NHF4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}every\_\allowbreak{}behavior\_\allowbreak{}factors\_\allowbreak{}through\_\allowbreak{}nominal\_\allowbreak{}baseline}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NominalFactorization.lean} \\
\midrule
\hypertarget{lh:NHF5}{\textbf{\nolinkurl{NHF5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}retaining\_\allowbreak{}nominal\_\allowbreak{}identity\_\allowbreak{}has\_\allowbreak{}no\_\allowbreak{}marginal\_\allowbreak{}penalty}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NominalFactorization.lean} \\
\midrule
\hypertarget{lh:NHF6}{\textbf{\nolinkurl{NHF6}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}laminar\_\allowbreak{}of\_\allowbreak{}singleInheritanceRepresentation}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NominalFactorization.lean} \\
\midrule
\hypertarget{lh:NHF7}{\textbf{\nolinkurl{NHF7}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}singleInheritance\_\allowbreak{}iff\_\allowbreak{}laminar}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NominalFactorization.lean} \\
\midrule
\hypertarget{lh:NHF8}{\textbf{\nolinkurl{NHF8}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}nonlaminar\_\allowbreak{}requires\_\allowbreak{}multiParent}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NominalFactorization.lean} \\
\midrule
\hypertarget{lh:NHF9}{\textbf{\nolinkurl{NHF9}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}nonlaminar\_\allowbreak{}has\_\allowbreak{}incomparable\_\allowbreak{}applicable\_\allowbreak{}owners}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NominalFactorization.lean} \\
\midrule
\hypertarget{lh:NHF10}{\textbf{\nolinkurl{NHF10}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}contraction\_\allowbreak{}consistent\_\allowbreak{}resolution\_\allowbreak{}requires\_\allowbreak{}linearization}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NominalFactorization.lean} \\
\midrule
\hypertarget{lh:NHF11}{\textbf{\nolinkurl{NHF11}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}identity\_\allowbreak{}dependent\_\allowbreak{}behavior\_\allowbreak{}not\_\allowbreak{}structurally\_\allowbreak{}decodable}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NominalFactorization.lean} \\
\midrule
\hypertarget{lh:NHF12}{\textbf{\nolinkurl{NHF12}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}nominal\_\allowbreak{}hierarchical\_\allowbreak{}factorization}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NominalFactorization.lean} \\
\midrule
\hypertarget{lh:NHF13}{\textbf{\nolinkurl{NHF13}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}nonlaminar\_\allowbreak{}forces\_\allowbreak{}externalized\_\allowbreak{}derivation}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NominalFactorization.lean} \\
\midrule
\hypertarget{lh:NHF14}{\textbf{\nolinkurl{NHF14}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}nonlaminar\_\allowbreak{}multiParent\_\allowbreak{}avoids\_\allowbreak{}externalization}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NominalFactorization.lean} \\
\midrule
\hypertarget{lh:NHF15}{\textbf{\nolinkurl{NHF15}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}external\_\allowbreak{}repair\_\allowbreak{}provider\_\allowbreak{}lookup\_\allowbreak{}coloring}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NominalFactorization.lean} \\
\midrule
\hypertarget{lh:NHF16}{\textbf{\nolinkurl{NHF16}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ProductResolution.\allowbreak{}typeFirst\_\allowbreak{}eq\_\allowbreak{}scopeFirst\_\allowbreak{}iff\_\allowbreak{}coordinateMinimum\_\allowbreak{}mem}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ProductResolution.lean} \\
\midrule
\hypertarget{lh:NHF17}{\textbf{\nolinkurl{NHF17}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ProductResolution.\allowbreak{}typeFirstResolution\_\allowbreak{}eq\_\allowbreak{}of\_\allowbreak{}columnEq}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ProductResolution.lean} \\
\midrule
\hypertarget{lh:NHF18}{\textbf{\nolinkurl{NHF18}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ProductResolution.\allowbreak{}typeFirstResolution\_\allowbreak{}insert\_\allowbreak{}empty\_\allowbreak{}provider}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ProductResolution.lean} \\
\midrule
\hypertarget{lh:NHF19}{\textbf{\nolinkurl{NHF19}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}FiniteResolver.\allowbreak{}toLinearization\_\allowbreak{}extends\_\allowbreak{}reverseAncestry}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NominalFactorization.lean} \\
\midrule
\hypertarget{lh:NHF20}{\textbf{\nolinkurl{NHF20}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}DerivationRepresentation.\allowbreak{}owner\_\allowbreak{}injective}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NominalFactorization.lean} \\
\midrule
\hypertarget{lh:NHF21}{\textbf{\nolinkurl{NHF21}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}ancestryOnly\_\allowbreak{}singleInheritance\_\allowbreak{}iff\_\allowbreak{}laminar}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NominalFactorization.lean} \\
\midrule
\hypertarget{lh:NHF22}{\textbf{\nolinkurl{NHF22}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}ancestry\_\allowbreak{}not\_\allowbreak{}determined\_\allowbreak{}by\_\allowbreak{}observation\_\allowbreak{}and\_\allowbreak{}nominal}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NominalFactorization.lean} \\
\midrule
\hypertarget{lh:NHF23}{\textbf{\nolinkurl{NHF23}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}ExternalizedSingleInheritanceRepresentation.\allowbreak{}external\_\allowbreak{}iff\_\allowbreak{}applicable\_\allowbreak{}and\_\allowbreak{}gap}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NominalFactorization.lean} \\
\midrule
\hypertarget{lh:NHF24}{\textbf{\nolinkurl{NHF24}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}ExternalizedSingleInheritanceRepresentation.\allowbreak{}ownerGrowthNeedsNoRepair\_\allowbreak{}iff}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NominalFactorization.lean} \\
\midrule
\hypertarget{lh:NHF25}{\textbf{\nolinkurl{NHF25}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}DelegatingSingleInheritanceRepresentation.\allowbreak{}gap\_\allowbreak{}forces\_\allowbreak{}forward\_\allowbreak{}target}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NominalFactorization.lean} \\
\midrule
\hypertarget{lh:NHF26}{\textbf{\nolinkurl{NHF26}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}DelegatingSingleInheritanceRepresentation.\allowbreak{}ancestryGap\_\allowbreak{}card\_\allowbreak{}le\_\allowbreak{}forwardingDecision\_\allowbreak{}card}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NominalFactorization.lean} \\
\midrule
\hypertarget{lh:NHF27}{\textbf{\nolinkurl{NHF27}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}DelegatingSingleInheritanceRepresentation.\allowbreak{}ancestryGap\_\allowbreak{}card\_\allowbreak{}eq\_\allowbreak{}sum}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NominalFactorization.lean} \\
\midrule
\hypertarget{lh:NHF28}{\textbf{\nolinkurl{NHF28}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}minimumDelegationCost\_\allowbreak{}iff\_\allowbreak{}minimumLaminarGapCost}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NominalFactorization.lean} \\
\midrule
\hypertarget{lh:NHF29}{\textbf{\nolinkurl{NHF29}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}DelegationCompression.\allowbreak{}FactObliviousDelegation.\allowbreak{}gap\_\allowbreak{}of\_\allowbreak{}provides\_\allowbreak{}of\_\allowbreak{}reaches}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak DelegationCompression.lean} \\
\midrule
\hypertarget{lh:NHF30}{\textbf{\nolinkurl{NHF30}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}DelegationCompression.\allowbreak{}FoolingFamily.\allowbreak{}card\_\allowbreak{}le\_\allowbreak{}activeHolder\_\allowbreak{}card}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak DelegationCompression.lean} \\
\midrule
\hypertarget{lh:NHF31}{\textbf{\nolinkurl{NHF31}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}LaminarRepairFPT.\allowbreak{}local\_\allowbreak{}conflict\_\allowbreak{}forces\_\allowbreak{}branch}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak LaminarRepairFPT.lean} \\
\midrule
\hypertarget{lh:NHF34}{\textbf{\nolinkurl{NHF34}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}LaminarRepairFPT.\allowbreak{}laminarOn\_\allowbreak{}union\_\allowbreak{}of\_\allowbreak{}cross\_\allowbreak{}disjoint}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak LaminarRepairFPT.lean} \\
\midrule
\hypertarget{lh:NHF35}{\textbf{\nolinkurl{NHF35}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}FixedHierarchyScopes.\allowbreak{}replaceRow\_\allowbreak{}laminar}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak FixedHierarchyScopes.lean} \\
\midrule
\hypertarget{lh:NHF36}{\textbf{\nolinkurl{NHF36}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}FixedHierarchyScopes.\allowbreak{}gapCost\_\allowbreak{}replace\_\allowbreak{}equal\_\allowbreak{}scope\_\allowbreak{}le}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak FixedHierarchyScopes.lean} \\
\midrule
\hypertarget{lh:NHF37}{\textbf{\nolinkurl{NHF37}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}FixedHierarchyScopes.\allowbreak{}fixedHierarchy\_\allowbreak{}pointwise\_\allowbreak{}minimizes}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak FixedHierarchyScopes.lean} \\
\midrule
\hypertarget{lh:NHF38}{\textbf{\nolinkurl{NHF38}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}FixedHierarchyScopes.\allowbreak{}normalizeRows\_\allowbreak{}laminar}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak FixedHierarchyScopes.lean} \\
\midrule
\hypertarget{lh:NHF39}{\textbf{\nolinkurl{NHF39}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}FixedHierarchyScopes.\allowbreak{}gapCost\_\allowbreak{}normalize\_\allowbreak{}equal\_\allowbreak{}scope\_\allowbreak{}le}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak FixedHierarchyScopes.lean} \\
\midrule
\hypertarget{lh:NHF40}{\textbf{\nolinkurl{NHF40}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}FixedHierarchyScopes.\allowbreak{}normalizeRows\_\allowbreak{}eq\_\allowbreak{}of\_\allowbreak{}representative\_\allowbreak{}eq}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak FixedHierarchyScopes.lean} \\
\midrule
\hypertarget{lh:NHF41}{\textbf{\nolinkurl{NHF41}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}FixedHierarchyScopes.\allowbreak{}fixedHierarchy\_\allowbreak{}pointwise\_\allowbreak{}minimizes\_\allowbreak{}with\_\allowbreak{}empty}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak FixedHierarchyScopes.lean} \\
\midrule
\hypertarget{lh:NHF44}{\textbf{\nolinkurl{NHF44}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}canonicalDerivation\_\allowbreak{}applies\_\allowbreak{}iff}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NominalFactorization.lean} \\
\midrule
\hypertarget{lh:NHF45}{\textbf{\nolinkurl{NHF45}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}every\_\allowbreak{}applicability\_\allowbreak{}family\_\allowbreak{}has\_\allowbreak{}exact\_\allowbreak{}multiParent}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NominalFactorization.lean} \\
\midrule
\hypertarget{lh:NHF47}{\textbf{\nolinkurl{NHF47}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}DelegationCompression.\allowbreak{}RectangleCover.\allowbreak{}toFactObliviousDelegation}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak DelegationCompression.lean} \\
\midrule
\hypertarget{lh:NHF48}{\textbf{\nolinkurl{NHF48}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}DelegationCompression.\allowbreak{}FactObliviousDelegation.\allowbreak{}toActiveRectangleCover}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak DelegationCompression.lean} \\
\midrule
\hypertarget{lh:NHF50}{\textbf{\nolinkurl{NHF50}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}every\_\allowbreak{}indexed\_\allowbreak{}applicability\_\allowbreak{}family\_\allowbreak{}has\_\allowbreak{}owner\_\allowbreak{}preserving\_\allowbreak{}multiParent}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NominalFactorization.lean} \\
\midrule
\hypertarget{lh:NHF51}{\textbf{\nolinkurl{NHF51}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}indexed\_\allowbreak{}singleInheritance\_\allowbreak{}iff\_\allowbreak{}laminar}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NominalFactorization.lean} \\
\midrule
\hypertarget{lh:NHF52}{\textbf{\nolinkurl{NHF52}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}workflowScopes\_\allowbreak{}nonlaminar}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NominalFactorization.lean} \\
\midrule
\hypertarget{lh:NHF53}{\textbf{\nolinkurl{NHF53}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}DelegatingSingleInheritanceRepresentation.\allowbreak{}coverage\_\allowbreak{}resolution\_\allowbreak{}lower\_\allowbreak{}bound}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CoverageResolution.lean} \\
\midrule
\hypertarget{lh:NHF54}{\textbf{\nolinkurl{NHF54}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}DelegatingSingleInheritanceRepresentation.\allowbreak{}coverage\_\allowbreak{}resolution\_\allowbreak{}strict}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CoverageResolution.lean} \\
\midrule
\hypertarget{lh:NHF55}{\textbf{\nolinkurl{NHF55}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}DelegatingSingleInheritanceRepresentation.\allowbreak{}zero\_\allowbreak{}conflict\_\allowbreak{}strict}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CoverageResolution.lean} \\
\midrule
\hypertarget{lh:NHF56}{\textbf{\nolinkurl{NHF56}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}minimum\_\allowbreak{}coverage\_\allowbreak{}resolution\_\allowbreak{}cost}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CoverageResolution.lean} \\
\midrule
\hypertarget{lh:NHF57}{\textbf{\nolinkurl{NHF57}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}minimum\_\allowbreak{}coverage\_\allowbreak{}resolution\_\allowbreak{}cost\_\allowbreak{}strict}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CoverageResolution.lean} \\
\midrule
\hypertarget{lh:NHF58}{\textbf{\nolinkurl{NHF58}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}DelegatingSingleInheritanceRepresentation.\allowbreak{}coverageResolutionLedger\_\allowbreak{}strict}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CoverageResolution.lean} \\
\midrule
\hypertarget{lh:NHF59}{\textbf{\nolinkurl{NHF59}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}every\_\allowbreak{}policy\_\allowbreak{}state\_\allowbreak{}has\_\allowbreak{}owner\_\allowbreak{}preserving\_\allowbreak{}multiParent}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NominalFactorization.lean} \\
\midrule
\hypertarget{lh:NHF60}{\textbf{\nolinkurl{NHF60}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}policy\_\allowbreak{}singleInheritance\_\allowbreak{}iff\_\allowbreak{}every\_\allowbreak{}state\_\allowbreak{}laminar}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NominalFactorization.lean} \\
\midrule
\hypertarget{lh:NHF61}{\textbf{\nolinkurl{NHF61}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}policy\_\allowbreak{}pointwise\_\allowbreak{}minimumDelegationCost}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NominalFactorization.lean} \\
\midrule
\hypertarget{lh:NHF62}{\textbf{\nolinkurl{NHF62}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}policy\_\allowbreak{}crossing\_\allowbreak{}state\_\allowbreak{}has\_\allowbreak{}positive\_\allowbreak{}minimumDelegationCost}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NominalFactorization.lean} \\
\midrule
\hypertarget{lh:NHF63}{\textbf{\nolinkurl{NHF63}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}minimumDelegationCost\_\allowbreak{}isLeast\_\allowbreak{}exactRepresentations}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NominalFactorization.lean} \\
\midrule
\hypertarget{lh:NHF64}{\textbf{\nolinkurl{NHF64}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}SelectorCarrier.\allowbreak{}conflictSite\_\allowbreak{}iff\_\allowbreak{}of\_\allowbreak{}exact}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CoverageResolution.lean} \\
\midrule
\hypertarget{lh:NHF65}{\textbf{\nolinkurl{NHF65}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}SelectorCarrier.\allowbreak{}exact\_\allowbreak{}carriers\_\allowbreak{}conflictSite\_\allowbreak{}iff}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CoverageResolution.lean} \\
\midrule
\hypertarget{lh:NHF66}{\textbf{\nolinkurl{NHF66}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}SelectorCarrier.\allowbreak{}exact\_\allowbreak{}carriers\_\allowbreak{}winner\_\allowbreak{}eq}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CoverageResolution.lean} \\
\midrule
\hypertarget{lh:NHF67}{\textbf{\nolinkurl{NHF67}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}SelectorCarrier.\allowbreak{}exact\_\allowbreak{}carriers\_\allowbreak{}conflictSet\_\allowbreak{}eq}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CoverageResolution.lean} \\
\midrule
\hypertarget{lh:NHF68}{\textbf{\nolinkurl{NHF68}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}SelectorCarrier.\allowbreak{}conflictSet\_\allowbreak{}eq\_\allowbreak{}contract\_\allowbreak{}of\_\allowbreak{}exact}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CoverageResolution.lean} \\
\midrule
\hypertarget{lh:NOM1}{\textbf{\nolinkurl{NOM1}}} & {\fontsize{8}{9}\selectfont\ttfamily nominal\_\allowbreak{}centralized}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem/\allowbreak Extended.lean} \\
\midrule
\hypertarget{lh:NPS1}{\textbf{\nolinkurl{NPS1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NativeProofSystem.\allowbreak{}derives\_\allowbreak{}iff\_\allowbreak{}declared}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NativeProofSystem.lean} \\
\midrule
\hypertarget{lh:NPS2}{\textbf{\nolinkurl{NPS2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NativeProofSystem.\allowbreak{}derivation\_\allowbreak{}sound}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NativeProofSystem.lean} \\
\midrule
\hypertarget{lh:NPS3}{\textbf{\nolinkurl{NPS3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NativeProofSystem.\allowbreak{}unrestrictedNative\_\allowbreak{}sound}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NativeProofSystem.lean} \\
\midrule
\hypertarget{lh:NPS4}{\textbf{\nolinkurl{NPS4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NativeProofSystem.\allowbreak{}unrestrictedNative\_\allowbreak{}complete}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NativeProofSystem.lean} \\
\midrule
\hypertarget{lh:NPS5}{\textbf{\nolinkurl{NPS5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NativeProofSystem.\allowbreak{}unrestrictedNative\_\allowbreak{}has\_\allowbreak{}exact\_\allowbreak{}multiParent}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NativeProofSystem.lean} \\
\midrule
\hypertarget{lh:NPS6}{\textbf{\nolinkurl{NPS6}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NativeProofSystem.\allowbreak{}oneParent\_\allowbreak{}sound\_\allowbreak{}complete\_\allowbreak{}implies\_\allowbreak{}required\_\allowbreak{}laminar}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NativeProofSystem.lean} \\
\midrule
\hypertarget{lh:NPS7}{\textbf{\nolinkurl{NPS7}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NativeProofSystem.\allowbreak{}crossingScope\_\allowbreak{}not\_\allowbreak{}laminar}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NativeProofSystem.lean} \\
\midrule
\hypertarget{lh:NPS8}{\textbf{\nolinkurl{NPS8}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NativeProofSystem.\allowbreak{}crossing\_\allowbreak{}no\_\allowbreak{}sound\_\allowbreak{}complete\_\allowbreak{}oneParent}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NativeProofSystem.lean} \\
\midrule
\hypertarget{lh:NPS9}{\textbf{\nolinkurl{NPS9}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NativeProofSystem.\allowbreak{}crossing\_\allowbreak{}exists\_\allowbreak{}valid\_\allowbreak{}not\_\allowbreak{}derivable}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NativeProofSystem.lean} \\
\midrule
\hypertarget{lh:NRH1}{\textbf{\nolinkurl{NRH1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticRepairHistory.\allowbreak{}ancestor\_\allowbreak{}preserved\_\allowbreak{}on\_\allowbreak{}path}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticRepairHistory.lean} \\
\midrule
\hypertarget{lh:NRH2}{\textbf{\nolinkurl{NRH2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticRepairHistory.\allowbreak{}between\_\allowbreak{}preserved\_\allowbreak{}supported\_\allowbreak{}path}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticRepairHistory.lean} \\
\midrule
\hypertarget{lh:NRH3}{\textbf{\nolinkurl{NRH3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticRepairHistory.\allowbreak{}strict\_\allowbreak{}insertion\_\allowbreak{}exact\_\allowbreak{}forces\_\allowbreak{}repairDeletion}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticRepairHistory.lean} \\
\midrule
\hypertarget{lh:NRH4}{\textbf{\nolinkurl{NRH4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticRepairHistory.\allowbreak{}strict\_\allowbreak{}insertion\_\allowbreak{}forces\_\allowbreak{}normalized\_\allowbreak{}repair}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticRepairHistory.lean} \\
\midrule
\hypertarget{lh:NRH5}{\textbf{\nolinkurl{NRH5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticRepairHistory.\allowbreak{}strict\_\allowbreak{}insertion\_\allowbreak{}normalized\_\allowbreak{}cost\_\allowbreak{}pos}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticRepairHistory.lean} \\
\midrule
\hypertarget{lh:NRH6}{\textbf{\nolinkurl{NRH6}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticRepairHistory.\allowbreak{}staged\_\allowbreak{}normalized\_\allowbreak{}cost\_\allowbreak{}lower\_\allowbreak{}bound}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticRepairHistory.lean} \\
\midrule
\hypertarget{lh:NRH7}{\textbf{\nolinkurl{NRH7}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticRepairHistory.\allowbreak{}withdrawn\_\allowbreak{}path\_\allowbreak{}requires\_\allowbreak{}raw\_\allowbreak{}deletion}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticRepairHistory.lean} \\
\midrule
\hypertarget{lh:NRH8}{\textbf{\nolinkurl{NRH8}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticRepairHistory.\allowbreak{}staged\_\allowbreak{}normalized\_\allowbreak{}repair}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticRepairHistory.lean} \\
\midrule
\hypertarget{lh:NRH9}{\textbf{\nolinkurl{NRH9}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticRepairHistory.\allowbreak{}staged\_\allowbreak{}deletions\_\allowbreak{}add\_\allowbreak{}outside\_\allowbreak{}updates\_\allowbreak{}lower\_\allowbreak{}bound}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticRepairHistory.lean} \\
\midrule
\hypertarget{lh:OLC1}{\textbf{\nolinkurl{OLC1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ObservationLocalCapacity.\allowbreak{}no\_\allowbreak{}observation\_\allowbreak{}classifier\_\allowbreak{}of\_\allowbreak{}collision}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ObservationLocalCapacity.lean} \\
\midrule
\hypertarget{lh:OLC2}{\textbf{\nolinkurl{OLC2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ObservationLocalCapacity.\allowbreak{}hiddenWorkflowSuccessfulNativeObservation\_\allowbreak{}eq}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ObservationLocalCapacity.lean} \\
\midrule
\hypertarget{lh:OLC3}{\textbf{\nolinkurl{OLC3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ObservationLocalCapacity.\allowbreak{}no\_\allowbreak{}successful\_\allowbreak{}native\_\allowbreak{}observation\_\allowbreak{}classifier\_\allowbreak{}for\_\allowbreak{}treeShape}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ObservationLocalCapacity.lean} \\
\midrule
\hypertarget{lh:OLC4}{\textbf{\nolinkurl{OLC4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ObservationLocalCapacity.\allowbreak{}successful\_\allowbreak{}native\_\allowbreak{}observation\_\allowbreak{}policy\_\allowbreak{}same\_\allowbreak{}decision}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ObservationLocalCapacity.lean} \\
\midrule
\hypertarget{lh:OLC5}{\textbf{\nolinkurl{OLC5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ObservationLocalCapacity.\allowbreak{}no\_\allowbreak{}successful\_\allowbreak{}native\_\allowbreak{}observation\_\allowbreak{}policy\_\allowbreak{}fires\_\allowbreak{}exactly\_\allowbreak{}on\_\allowbreak{}crossing}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ObservationLocalCapacity.lean} \\
\midrule
\hypertarget{lh:OLC7}{\textbf{\nolinkurl{OLC7}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ObservationLocalCapacity.\allowbreak{}total\_\allowbreak{}successful\_\allowbreak{}native\_\allowbreak{}attributor\_\allowbreak{}misclassifies\_\allowbreak{}one}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ObservationLocalCapacity.lean} \\
\midrule
\hypertarget{lh:OLC8}{\textbf{\nolinkurl{OLC8}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ObservationLocalCapacity.\allowbreak{}sound\_\allowbreak{}partial\_\allowbreak{}successful\_\allowbreak{}native\_\allowbreak{}attributor\_\allowbreak{}abstains}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ObservationLocalCapacity.lean} \\
\midrule
\hypertarget{lh:OLC9}{\textbf{\nolinkurl{OLC9}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ObservationLocalCapacity.\allowbreak{}correct\_\allowbreak{}supply\_\allowbreak{}routes\_\allowbreak{}recover\_\allowbreak{}requirements}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak ObservationLocalCapacity.lean} \\
\midrule
\hypertarget{lh:OPT1}{\textbf{\nolinkurl{OPT1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}OptionRegret.\allowbreak{}restriction\_\allowbreak{}regret}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak OptionRegret.lean} \\
\midrule
\hypertarget{lh:OPT3}{\textbf{\nolinkurl{OPT3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}OptionRegret.\allowbreak{}stagedStepBurden\_\allowbreak{}pos}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak OptionRegret.lean} \\
\midrule
\hypertarget{lh:OPT4}{\textbf{\nolinkurl{OPT4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}OptionRegret.\allowbreak{}stagedCumulativeBurden\_\allowbreak{}ge\_\allowbreak{}horizon}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak OptionRegret.lean} \\
\midrule
\hypertarget{lh:OPT5}{\textbf{\nolinkurl{OPT5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}OptionRegret.\allowbreak{}exists\_\allowbreak{}horizon\_\allowbreak{}recurringBurden\_\allowbreak{}exceeds\_\allowbreak{}finiteAcquisition}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak OptionRegret.lean} \\
\midrule
\hypertarget{lh:OPT6}{\textbf{\nolinkurl{OPT6}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}OptionRegret.\allowbreak{}finitePreventionCost\_\allowbreak{}lt\_\allowbreak{}recurringBurden\_\allowbreak{}after\_\allowbreak{}someHorizon}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak OptionRegret.lean} \\
\midrule
\hypertarget{lh:OPT7}{\textbf{\nolinkurl{OPT7}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}OptionRegret.\allowbreak{}stagedRestriction\_\allowbreak{}includes\_\allowbreak{}cumulativeBurden}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak OptionRegret.lean} \\
\midrule
\hypertarget{lh:OPT8}{\textbf{\nolinkurl{OPT8}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}OptionRegret.\allowbreak{}acquisitionExcess\_\allowbreak{}lt\_\allowbreak{}recurringBurden\_\allowbreak{}after\_\allowbreak{}someHorizon}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak OptionRegret.lean} \\
\midrule
\hypertarget{lh:OPT9}{\textbf{\nolinkurl{OPT9}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}OptionRegret.\allowbreak{}acquisitionExcess\_\allowbreak{}lt\_\allowbreak{}linearRepair\_\allowbreak{}from\_\allowbreak{}affineThreshold}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak OptionRegret.lean} \\
\midrule
\hypertarget{lh:OPT10}{\textbf{\nolinkurl{OPT10}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}OptionRegret.\allowbreak{}acquisitionExcess\_\allowbreak{}lt\_\allowbreak{}stagedBurden\_\allowbreak{}from\_\allowbreak{}affineThreshold}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak OptionRegret.lean} \\
\midrule
\hypertarget{lh:OPT11}{\textbf{\nolinkurl{OPT11}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}OptionRegret.\allowbreak{}lowerRateAcquisition\_\allowbreak{}eventually\_\allowbreak{}beats\_\allowbreak{}permanentRestriction}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak OptionRegret.lean} \\
\midrule
\hypertarget{lh:OPT12}{\textbf{\nolinkurl{OPT12}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}OptionRegret.\allowbreak{}lowerRateAcquisition\_\allowbreak{}refutes\_\allowbreak{}permanentRestrictionBound}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak OptionRegret.lean} \\
\midrule
\hypertarget{lh:OPT13}{\textbf{\nolinkurl{OPT13}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}OptionRegret.\allowbreak{}policySet\_\allowbreak{}infimum\_\allowbreak{}antitone}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak OptionRegret.lean} \\
\midrule
\hypertarget{lh:OPT14}{\textbf{\nolinkurl{OPT14}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}OptionRegret.\allowbreak{}acquisitionUnion\_\allowbreak{}infimum\_\allowbreak{}le\_\allowbreak{}staying}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak OptionRegret.lean} \\
\midrule
\hypertarget{lh:OPT15}{\textbf{\nolinkurl{OPT15}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}OptionRegret.\allowbreak{}cheaper\_\allowbreak{}feasible\_\allowbreak{}excludes\_\allowbreak{}staying}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak OptionRegret.lean} \\
\midrule
\hypertarget{lh:OPT16}{\textbf{\nolinkurl{OPT16}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}OptionRegret.\allowbreak{}lowerRateAcquisition\_\allowbreak{}excludes\_\allowbreak{}stagedStayingPolicies}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak OptionRegret.lean} \\
\midrule
\hypertarget{lh:OPT17}{\textbf{\nolinkurl{OPT17}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}OptionRegret.\allowbreak{}attained\_\allowbreak{}minimum\_\allowbreak{}eq\_\allowbreak{}iff\_\allowbreak{}retained\_\allowbreak{}optimum}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak OptionRegret.lean} \\
\midrule
\hypertarget{lh:OPT18}{\textbf{\nolinkurl{OPT18}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}OptionRegret.\allowbreak{}attained\_\allowbreak{}minimum\_\allowbreak{}strict\_\allowbreak{}of\_\allowbreak{}no\_\allowbreak{}retained\_\allowbreak{}optimum}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak OptionRegret.lean} \\
\midrule
\hypertarget{lh:OPT19}{\textbf{\nolinkurl{OPT19}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}OptionRegret.\allowbreak{}dominated\_\allowbreak{}removal\_\allowbreak{}preserves\_\allowbreak{}attained\_\allowbreak{}minimum}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak OptionRegret.lean} \\
\midrule
\hypertarget{lh:OPT20}{\textbf{\nolinkurl{OPT20}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}OptionRegret.\allowbreak{}conservativeExtension\_\allowbreak{}preserves\_\allowbreak{}old\_\allowbreak{}answers}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak OptionRegret.lean} \\
\midrule
\hypertarget{lh:OPT21}{\textbf{\nolinkurl{OPT21}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}OptionRegret.\allowbreak{}rungUnion\_\allowbreak{}eq\_\allowbreak{}top}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak OptionRegret.lean} \\
\midrule
\hypertarget{lh:OPT22}{\textbf{\nolinkurl{OPT22}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}OptionRegret.\allowbreak{}rungUnion\_\allowbreak{}infimum\_\allowbreak{}eq\_\allowbreak{}top}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak OptionRegret.lean} \\
\midrule
\hypertarget{lh:OWM1}{\textbf{\nolinkurl{OWM1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}structural\_\allowbreak{}current\_\allowbreak{}exact\_\allowbreak{}but\_\allowbreak{}nominal\_\allowbreak{}extension\_\allowbreak{}stable}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NominalFactorization.lean} \\
\midrule
\hypertarget{lh:OWM2}{\textbf{\nolinkurl{OWM2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}workflow\_\allowbreak{}singleParent\_\allowbreak{}not\_\allowbreak{}extension\_\allowbreak{}stable}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak NominalFactorization.lean} \\
\midrule
\hypertarget{lh:PD1}{\textbf{\nolinkurl{PD1}}} & {\fontsize{8}{9}\selectfont\ttfamily nominal\_\allowbreak{}pareto\_\allowbreak{}dominates\_\allowbreak{}shape}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily discipline\_migration.lean} \\
\midrule
\hypertarget{lh:PIS1}{\textbf{\nolinkurl{PIS1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}PriceInvariantSeparation.\allowbreak{}nonempty\_\allowbreak{}cost\_\allowbreak{}pos}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak PriceInvariantSeparation.lean} \\
\midrule
\hypertarget{lh:PIS2}{\textbf{\nolinkurl{PIS2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}PriceInvariantSeparation.\allowbreak{}zero\_\allowbreak{}cost\_\allowbreak{}iff\_\allowbreak{}empty}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak PriceInvariantSeparation.lean} \\
\midrule
\hypertarget{lh:PIS3}{\textbf{\nolinkurl{PIS3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}PriceInvariantSeparation.\allowbreak{}finite\_\allowbreak{}universe\_\allowbreak{}uniform\_\allowbreak{}floor}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak PriceInvariantSeparation.lean} \\
\midrule
\hypertarget{lh:PIS4}{\textbf{\nolinkurl{PIS4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}PriceInvariantSeparation.\allowbreak{}every\_\allowbreak{}price\_\allowbreak{}preserves\_\allowbreak{}witness}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak PriceInvariantSeparation.lean} \\
\midrule
\hypertarget{lh:PIS5}{\textbf{\nolinkurl{PIS5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}PriceInvariantSeparation.\allowbreak{}crossing\_\allowbreak{}forces\_\allowbreak{}nonempty\_\allowbreak{}residual}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak PriceInvariantSeparation.lean} \\
\midrule
\hypertarget{lh:PIS6}{\textbf{\nolinkurl{PIS6}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}PriceInvariantSeparation.\allowbreak{}crossing\_\allowbreak{}cost\_\allowbreak{}positive\_\allowbreak{}under\_\allowbreak{}every\_\allowbreak{}price}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak PriceInvariantSeparation.lean} \\
\midrule
\hypertarget{lh:PJD1}{\textbf{\nolinkurl{PJD1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ProjectionDuality.\allowbreak{}exactRecovery\_\allowbreak{}iff\_\allowbreak{}no\_\allowbreak{}fiberConflict}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak ProjectionDuality.lean} \\
\midrule
\hypertarget{lh:PJD2}{\textbf{\nolinkurl{PJD2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ProjectionDuality.\allowbreak{}everyDecoderFails\_\allowbreak{}iff\_\allowbreak{}hasFiberConflict}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak ProjectionDuality.lean} \\
\midrule
\hypertarget{lh:PJD3}{\textbf{\nolinkurl{PJD3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ProjectionDuality.\allowbreak{}dual\_\allowbreak{}certification}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak ProjectionDuality.lean} \\
\midrule
\hypertarget{lh:PJD4}{\textbf{\nolinkurl{PJD4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ProjectionDuality.\allowbreak{}channel\_\allowbreak{}separation}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak ProjectionDuality.lean} \\
\midrule
\hypertarget{lh:PRT2}{\textbf{\nolinkurl{PRT2}}} & {\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem.\allowbreak{}ProtocolRuntime.\allowbreak{}protoCheck\_\allowbreak{}in\_\allowbreak{}shapeQuerySet}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem/\allowbreak Extended.lean} \\
\midrule
\hypertarget{lh:PST1}{\textbf{\nolinkurl{PST1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}PartitionStateThreshold.\allowbreak{}zeroErrorTagging\_\allowbreak{}iff\_\allowbreak{}colorClasses\_\allowbreak{}profileIndependent}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak PartitionStateThreshold.lean} \\
\midrule
\hypertarget{lh:PST2}{\textbf{\nolinkurl{PST2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}PartitionStateThreshold.\allowbreak{}twoStateTagging\_\allowbreak{}iff\_\allowbreak{}commonPartitionIndependent}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak PartitionStateThreshold.lean} \\
\midrule
\hypertarget{lh:PST3}{\textbf{\nolinkurl{PST3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}PartitionStateThreshold.\allowbreak{}commonPartitionIndependent\_\allowbreak{}iff\_\allowbreak{}bipartiteMatchingClass}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak PartitionStateThreshold.lean} \\
\midrule
\hypertarget{lh:PST4}{\textbf{\nolinkurl{PST4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}PartitionStateThreshold.\allowbreak{}three\_\allowbreak{}states\_\allowbreak{}double\_\allowbreak{}snapshot\_\allowbreak{}price}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak PartitionStateThreshold.lean} \\
\midrule
\hypertarget{lh:RBF1}{\textbf{\nolinkurl{RBF1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}RuleBasedFactoring.\allowbreak{}compiled\_\allowbreak{}ancestry\_\allowbreak{}exact}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak RuleBasedFactoring.lean} \\
\midrule
\hypertarget{lh:RBF2}{\textbf{\nolinkurl{RBF2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}RuleBasedFactoring.\allowbreak{}compileRule\_\allowbreak{}preserves\_\allowbreak{}revision\_\allowbreak{}count}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak RuleBasedFactoring.lean} \\
\midrule
\hypertarget{lh:RBF3}{\textbf{\nolinkurl{RBF3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}RuleBasedFactoring.\allowbreak{}unchanged\_\allowbreak{}rule\_\allowbreak{}iff\_\allowbreak{}input\_\allowbreak{}sufficient}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak RuleBasedFactoring.lean} \\
\midrule
\hypertarget{lh:RBF4}{\textbf{\nolinkurl{RBF4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}RuleBasedFactoring.\allowbreak{}exact\_\allowbreak{}rules\_\allowbreak{}with\_\allowbreak{}allowed\_\allowbreak{}changes\_\allowbreak{}iff\_\allowbreak{}hits\_\allowbreak{}conflicts}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak RuleBasedFactoring.lean} \\
\midrule
\hypertarget{lh:RBF5}{\textbf{\nolinkurl{RBF5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}RuleBasedFactoring.\allowbreak{}rule\_\allowbreak{}revision\_\allowbreak{}budget\_\allowbreak{}iff\_\allowbreak{}conflict\_\allowbreak{}hitting\_\allowbreak{}budget}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak RuleBasedFactoring.lean} \\
\midrule
\hypertarget{lh:RBF6}{\textbf{\nolinkurl{RBF6}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}RuleBasedFactoring.\allowbreak{}conflicting\_\allowbreak{}updates\_\allowbreak{}revision\_\allowbreak{}lower\_\allowbreak{}bound}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak RuleBasedFactoring.lean} \\
\midrule
\hypertarget{lh:RCN1}{\textbf{\nolinkurl{RCN1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}RepresentationCanonicity.\allowbreak{}exactEncoding\_\allowbreak{}refines\_\allowbreak{}canonicalQuotient}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak RepresentationCanonicity.lean} \\
\midrule
\hypertarget{lh:RCN2}{\textbf{\nolinkurl{RCN2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}RepresentationCanonicity.\allowbreak{}minimalExact\_\allowbreak{}iff\_\allowbreak{}samePartition\_\allowbreak{}canonicalQuotient}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak RepresentationCanonicity.lean} \\
\midrule
\hypertarget{lh:RCN3}{\textbf{\nolinkurl{RCN3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}RepresentationCanonicity.\allowbreak{}canonicalDecisionEncoding\_\allowbreak{}minimalExact}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak RepresentationCanonicity.lean} \\
\midrule
\hypertarget{lh:RCN4}{\textbf{\nolinkurl{RCN4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}RepresentationCanonicity.\allowbreak{}minimalExact\_\allowbreak{}sameRepresentationPartition}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak RepresentationCanonicity.lean} \\
\midrule
\hypertarget{lh:RCN5}{\textbf{\nolinkurl{RCN5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}RepresentationCanonicity.\allowbreak{}answerCapacityEquivalent\_\allowbreak{}iff\_\allowbreak{}sameRepresentationPartition}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak RepresentationCanonicity.lean} \\
\midrule
\hypertarget{lh:RCN6}{\textbf{\nolinkurl{RCN6}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}RepresentationCanonicity.\allowbreak{}minimalExact\_\allowbreak{}answerCapacityEquivalent}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak RepresentationCanonicity.lean} \\
\midrule
\hypertarget{lh:RCN7}{\textbf{\nolinkurl{RCN7}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}RepresentationCanonicity.\allowbreak{}minimalExact\_\allowbreak{}exists\_\allowbreak{}presentationEquivalence}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak RepresentationCanonicity.lean} \\
\midrule
\hypertarget{lh:RCN8}{\textbf{\nolinkurl{RCN8}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}RepresentationCanonicity.\allowbreak{}IndexedDerivationRepresentation.\allowbreak{}toExactDecisionEncoding}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak RepresentationCanonicity.lean} \\
\midrule
\hypertarget{lh:RCN9}{\textbf{\nolinkurl{RCN9}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}RepresentationCanonicity.\allowbreak{}DelegatingSingleInheritanceRepresentation.\allowbreak{}toNominalDecisionEncoding}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak RepresentationCanonicity.lean} \\
\midrule
\hypertarget{lh:RCN10}{\textbf{\nolinkurl{RCN10}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}RepresentationCanonicity.\allowbreak{}optimizerQuotientMap\_\allowbreak{}eq\_\allowbreak{}iff}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak RepresentationCanonicity.lean} \\
\midrule
\hypertarget{lh:RCN11}{\textbf{\nolinkurl{RCN11}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}RepresentationCanonicity.\allowbreak{}exactValidActionEncoding\_\allowbreak{}refines\_\allowbreak{}optimizerQuotient}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak RepresentationCanonicity.lean} \\
\midrule
\hypertarget{lh:RLC3}{\textbf{\nolinkurl{RLC3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}RelationCarrier.\allowbreak{}independentRelation\_\allowbreak{}carrier\_\allowbreak{}card\_\allowbreak{}lower\_\allowbreak{}bound}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak RelationCarrier.lean} \\
\midrule
\hypertarget{lh:RLC4}{\textbf{\nolinkurl{RLC4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}RelationCarrier.\allowbreak{}independentRelation\_\allowbreak{}requiredBits\_\allowbreak{}lower\_\allowbreak{}bound}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak RelationCarrier.lean} \\
\midrule
\hypertarget{lh:RLC6}{\textbf{\nolinkurl{RLC6}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}RelationCarrier.\allowbreak{}zeroError\_\allowbreak{}iff\_\allowbreak{}of\_\allowbreak{}same\_\allowbreak{}realizedRelations}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak RelationCarrier.lean} \\
\midrule
\hypertarget{lh:RLC7}{\textbf{\nolinkurl{RLC7}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}RelationCarrier.\allowbreak{}reachableRelation\_\allowbreak{}input\_\allowbreak{}injective}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak RelationCarrier.lean} \\
\midrule
\hypertarget{lh:RLC8}{\textbf{\nolinkurl{RLC8}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}RelationCarrier.\allowbreak{}reachableRelation\_\allowbreak{}input\_\allowbreak{}card\_\allowbreak{}lower\_\allowbreak{}bound}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak RelationCarrier.lean} \\
\midrule
\hypertarget{lh:RLC9}{\textbf{\nolinkurl{RLC9}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}RelationCarrier.\allowbreak{}reachableRelation\_\allowbreak{}input\_\allowbreak{}bits\_\allowbreak{}lower\_\allowbreak{}bound}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak RelationCarrier.lean} \\
\midrule
\hypertarget{lh:RLC10}{\textbf{\nolinkurl{RLC10}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}RelationCarrier.\allowbreak{}independentRelation\_\allowbreak{}fixed\_\allowbreak{}generator\_\allowbreak{}bits\_\allowbreak{}lower\_\allowbreak{}bound}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1IT/\allowbreak RelationCarrier.lean} \\
\midrule
\hypertarget{lh:SCC1}{\textbf{\nolinkurl{SCC1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticChangeCost.\allowbreak{}faithful\_\allowbreak{}endpoints\_\allowbreak{}differ}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticChangeCost.lean} \\
\midrule
\hypertarget{lh:SCC2}{\textbf{\nolinkurl{SCC2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticChangeCost.\allowbreak{}faithful\_\allowbreak{}reencoding\_\allowbreak{}preserves\_\allowbreak{}change}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticChangeCost.lean} \\
\midrule
\hypertarget{lh:SCC3}{\textbf{\nolinkurl{SCC3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticChangeCost.\allowbreak{}semantic\_\allowbreak{}change\_\allowbreak{}requires\_\allowbreak{}operation}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticChangeCost.lean} \\
\midrule
\hypertarget{lh:SCC4}{\textbf{\nolinkurl{SCC4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticChangeCost.\allowbreak{}semantic\_\allowbreak{}change\_\allowbreak{}has\_\allowbreak{}changing\_\allowbreak{}step}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticChangeCost.lean} \\
\midrule
\hypertarget{lh:SCC5}{\textbf{\nolinkurl{SCC5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticChangeCost.\allowbreak{}preserving\_\allowbreak{}operations\_\allowbreak{}preserve\_\allowbreak{}meaning}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticChangeCost.lean} \\
\midrule
\hypertarget{lh:SCC6}{\textbf{\nolinkurl{SCC6}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticChangeCost.\allowbreak{}nonempty\_\allowbreak{}trace\_\allowbreak{}cost\_\allowbreak{}pos}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticChangeCost.lean} \\
\midrule
\hypertarget{lh:SCC7}{\textbf{\nolinkurl{SCC7}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticChangeCost.\allowbreak{}faithful\_\allowbreak{}semantic\_\allowbreak{}change\_\allowbreak{}cost\_\allowbreak{}pos}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticChangeCost.lean} \\
\midrule
\hypertarget{lh:SCC8}{\textbf{\nolinkurl{SCC8}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticChangeCost.\allowbreak{}operation\_\allowbreak{}floor\_\allowbreak{}bounds\_\allowbreak{}trace}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticChangeCost.lean} \\
\midrule
\hypertarget{lh:SCC9}{\textbf{\nolinkurl{SCC9}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticChangeCost.\allowbreak{}finite\_\allowbreak{}positive\_\allowbreak{}trace\_\allowbreak{}has\_\allowbreak{}floor}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticChangeCost.lean} \\
\midrule
\hypertarget{lh:SCI1}{\textbf{\nolinkurl{SCI1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}CoordinationCarrier.\allowbreak{}correct\_\allowbreak{}answers\_\allowbreak{}invariant}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CoverageResolution.lean} \\
\midrule
\hypertarget{lh:SCI2}{\textbf{\nolinkurl{SCI2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}CoordinationCarrier.\allowbreak{}correct\_\allowbreak{}answers\_\allowbreak{}all}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CoverageResolution.lean} \\
\midrule
\hypertarget{lh:SCI3}{\textbf{\nolinkurl{SCI3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}CoordinationCarrier.\allowbreak{}correct\_\allowbreak{}answer\_\allowbreak{}count}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CoverageResolution.lean} \\
\midrule
\hypertarget{lh:SCI4}{\textbf{\nolinkurl{SCI4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}cooperativeTrace\_\allowbreak{}eq}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CoverageResolution.lean} \\
\midrule
\hypertarget{lh:SCI5}{\textbf{\nolinkurl{SCI5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}initializationRank\_\allowbreak{}lt\_\allowbreak{}iff}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CoverageResolution.lean} \\
\midrule
\hypertarget{lh:SCI6}{\textbf{\nolinkurl{SCI6}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}distinct\_\allowbreak{}sharing\_\allowbreak{}requires\_\allowbreak{}outside\_\allowbreak{}access}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CoverageResolution.lean} \\
\midrule
\hypertarget{lh:SCI7}{\textbf{\nolinkurl{SCI7}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}distinct\_\allowbreak{}sharing\_\allowbreak{}count\_\allowbreak{}lower\_\allowbreak{}bound}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CoverageResolution.lean} \\
\midrule
\hypertarget{lh:SCI8}{\textbf{\nolinkurl{SCI8}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}no\_\allowbreak{}native\_\allowbreak{}sharing\_\allowbreak{}count}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CoverageResolution.lean} \\
\midrule
\hypertarget{lh:SCI9}{\textbf{\nolinkurl{SCI9}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}coupling\_\allowbreak{}witness\_\allowbreak{}lower\_\allowbreak{}bound}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CoverageResolution.lean} \\
\midrule
\hypertarget{lh:SCI10}{\textbf{\nolinkurl{SCI10}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}coupling\_\allowbreak{}witness\_\allowbreak{}attained}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CoverageResolution.lean} \\
\midrule
\hypertarget{lh:SCI11}{\textbf{\nolinkurl{SCI11}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}NominalFactorization.\allowbreak{}CoordinationCarrier.\allowbreak{}lookup\_\allowbreak{}and\_\allowbreak{}state\_\allowbreak{}answer\_\allowbreak{}count}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak CoverageResolution.lean} \\
\midrule
\hypertarget{lh:SCM1}{\textbf{\nolinkurl{SCM1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}HistoryViewDominance.\allowbreak{}structural\_\allowbreak{}membership\_\allowbreak{}exact\_\allowbreak{}iff}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak HistoryViewDominance.lean} \\
\midrule
\hypertarget{lh:SCM2}{\textbf{\nolinkurl{SCM2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}HistoryViewDominance.\allowbreak{}unwanted\_\allowbreak{}match\_\allowbreak{}refutes\_\allowbreak{}exact\_\allowbreak{}membership}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak HistoryViewDominance.lean} \\
\midrule
\hypertarget{lh:SCM3}{\textbf{\nolinkurl{SCM3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}HistoryViewDominance.\allowbreak{}nominal\_\allowbreak{}admission\_\allowbreak{}exact}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak HistoryViewDominance.lean} \\
\midrule
\hypertarget{lh:SCM4}{\textbf{\nolinkurl{SCM4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}HistoryViewDominance.\allowbreak{}nominal\_\allowbreak{}exact\_\allowbreak{}structural\_\allowbreak{}inexact}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak HistoryViewDominance.lean} \\
\midrule
\hypertarget{lh:SCT1}{\textbf{\nolinkurl{SCT1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}semanticConsequence\_\allowbreak{}iff\_\allowbreak{}semanticallyValid}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT2}{\textbf{\nolinkurl{SCT2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}zeroErrorFor\_\allowbreak{}iff\_\allowbreak{}soundFor\_\allowbreak{}and\_\allowbreak{}completeFor}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT3}{\textbf{\nolinkurl{SCT3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}AuxiliaryCompletion.\allowbreak{}deficitToDecision\_\allowbreak{}injective}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT4}{\textbf{\nolinkurl{SCT4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}exists\_\allowbreak{}auxiliaryCompletion\_\allowbreak{}iff\_\allowbreak{}soundFor}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT5}{\textbf{\nolinkurl{SCT5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}nativeDeficitEquivGap}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT6}{\textbf{\nolinkurl{SCT6}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}gap\_\allowbreak{}card\_\allowbreak{}le\_\allowbreak{}auxiliaryDecision\_\allowbreak{}card}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT7}{\textbf{\nolinkurl{SCT7}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}minimumSemanticCompletionTax\_\allowbreak{}iff\_\allowbreak{}minimumLaminarGapCost}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT8}{\textbf{\nolinkurl{SCT8}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}minimumSemanticCompletionTax\_\allowbreak{}pos\_\allowbreak{}of\_\allowbreak{}not\_\allowbreak{}laminar}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT9}{\textbf{\nolinkurl{SCT9}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}multiParent\_\allowbreak{}realizes\_\allowbreak{}zeroError\_\allowbreak{}with\_\allowbreak{}zero\_\allowbreak{}completionTax}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT10}{\textbf{\nolinkurl{SCT10}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}nativeDeficitEquivPositiveGapAt}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT11}{\textbf{\nolinkurl{SCT11}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}nativeExcessEquivEffectiveBlockAt}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT12}{\textbf{\nolinkurl{SCT12}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}stagedScope\_\allowbreak{}step\_\allowbreak{}retraction\_\allowbreak{}or\_\allowbreak{}semanticCompletionBurden}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT13}{\textbf{\nolinkurl{SCT13}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}stagedScope\_\allowbreak{}recurrent\_\allowbreak{}parent\_\allowbreak{}quadratic\_\allowbreak{}semanticCompletion\_\allowbreak{}lower\_\allowbreak{}bound}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT14}{\textbf{\nolinkurl{SCT14}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}minimumSemanticCompletionTax\_\allowbreak{}iff\_\allowbreak{}minimumDelegationCost}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT15}{\textbf{\nolinkurl{SCT15}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}contractOnly\_\allowbreak{}canonicalCompletion\_\allowbreak{}card\_\allowbreak{}eq\_\allowbreak{}requiredRelation}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT16}{\textbf{\nolinkurl{SCT16}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}minimumSemanticCompletionTax\_\allowbreak{}le\_\allowbreak{}contractOnly}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT17}{\textbf{\nolinkurl{SCT17}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}contractOnly\_\allowbreak{}positive\_\allowbreak{}of\_\allowbreak{}requiredIncidence}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT18}{\textbf{\nolinkurl{SCT18}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}family\_\allowbreak{}optimizerQuotient\_\allowbreak{}eq\_\allowbreak{}iff\_\allowbreak{}same\_\allowbreak{}required\_\allowbreak{}owners}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT19}{\textbf{\nolinkurl{SCT19}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}minimumSemanticCompletionTax\_\allowbreak{}lt\_\allowbreak{}contractOnly\_\allowbreak{}of\_\allowbreak{}requiredIncidence}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT20}{\textbf{\nolinkurl{SCT20}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}indexedNativeDeficitEquivGap}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT21}{\textbf{\nolinkurl{SCT21}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}minimumIndexedSemanticCompletionTax\_\allowbreak{}iff\_\allowbreak{}minimumIndexedLaminarGapCost}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT22}{\textbf{\nolinkurl{SCT22}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}indexedContractOnly\_\allowbreak{}canonicalCompletion\_\allowbreak{}card\_\allowbreak{}eq\_\allowbreak{}requiredRelation}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT23}{\textbf{\nolinkurl{SCT23}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}minimumIndexedSemanticCompletionTax\_\allowbreak{}lt\_\allowbreak{}contractOnly\_\allowbreak{}of\_\allowbreak{}requiredIncidence}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT24}{\textbf{\nolinkurl{SCT24}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}minimumIndexedDelegationCost\_\allowbreak{}iff\_\allowbreak{}minimumIndexedLaminarGapCost}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT25}{\textbf{\nolinkurl{SCT25}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}minimumIndexedSemanticCompletionTax\_\allowbreak{}iff\_\allowbreak{}minimumIndexedDelegationCost}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT26}{\textbf{\nolinkurl{SCT26}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}indexedMultiParent\_\allowbreak{}realizes\_\allowbreak{}zeroError\_\allowbreak{}with\_\allowbreak{}zero\_\allowbreak{}completionTax}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT27}{\textbf{\nolinkurl{SCT27}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}IndexedDelegatingSingleInheritanceRepresentation.\allowbreak{}gap\_\allowbreak{}forces\_\allowbreak{}forward\_\allowbreak{}target}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT28}{\textbf{\nolinkurl{SCT28}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}IndexedDelegatingSingleInheritanceRepresentation.\allowbreak{}gapToForwardingDecision\_\allowbreak{}injective}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT29}{\textbf{\nolinkurl{SCT29}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}IndexedDelegatingSingleInheritanceRepresentation.\allowbreak{}gap\_\allowbreak{}card\_\allowbreak{}le\_\allowbreak{}forwardingDecision\_\allowbreak{}card}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT30}{\textbf{\nolinkurl{SCT30}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}minimumIndexedSemanticCompletionTax\_\allowbreak{}pos\_\allowbreak{}of\_\allowbreak{}not\_\allowbreak{}laminar}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT31}{\textbf{\nolinkurl{SCT31}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}minimumIndexedSemanticCompletionTax\_\allowbreak{}eq\_\allowbreak{}zero\_\allowbreak{}iff\_\allowbreak{}laminar}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT32}{\textbf{\nolinkurl{SCT32}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}indexedZeroErrorMaintenanceCostLadder}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT33}{\textbf{\nolinkurl{SCT33}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}indexedExactCarrierTrichotomy}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT34}{\textbf{\nolinkurl{SCT34}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}indexedExactOneParentDichotomy}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT35}{\textbf{\nolinkurl{SCT35}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}exactStructuralDebtBalance\_\allowbreak{}and\_\allowbreak{}cases}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT36}{\textbf{\nolinkurl{SCT36}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}languageOwnedCompleteness\_\allowbreak{}eliminates\_\allowbreak{}programSpecificRepair}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT37}{\textbf{\nolinkurl{SCT37}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}zeroDeficit\_\allowbreak{}sound\_\allowbreak{}nativeProvenance\_\allowbreak{}eq\_\allowbreak{}required\_\allowbreak{}and\_\allowbreak{}has\_\allowbreak{}multiParent}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT38}{\textbf{\nolinkurl{SCT38}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}stableExactViewErrorEquivSemanticChange}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT39}{\textbf{\nolinkurl{SCT39}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}stableExactView\_\allowbreak{}errorCount\_\allowbreak{}eq\_\allowbreak{}semanticChangeCount}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT40}{\textbf{\nolinkurl{SCT40}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}stableExactViewCoverageEquivRequiredBefore}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT41}{\textbf{\nolinkurl{SCT41}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}stableExactView\_\allowbreak{}coverageCount\_\allowbreak{}eq\_\allowbreak{}initialRequiredCount}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT42}{\textbf{\nolinkurl{SCT42}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}stableExactView\_\allowbreak{}coverageFraction\_\allowbreak{}eq}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT43}{\textbf{\nolinkurl{SCT43}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}stableExactView\_\allowbreak{}coverageFraction\_\allowbreak{}strictly\_\allowbreak{}decreases}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT44}{\textbf{\nolinkurl{SCT44}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}boundedView\_\allowbreak{}coverageFraction\_\allowbreak{}le}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT45}{\textbf{\nolinkurl{SCT45}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}boundedView\_\allowbreak{}coverageCeiling\_\allowbreak{}strictly\_\allowbreak{}decreases}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT46}{\textbf{\nolinkurl{SCT46}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}zeroErrorFor\_\allowbreak{}iff\_\allowbreak{}exactCoupling}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT47}{\textbf{\nolinkurl{SCT47}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}zeroErrorFor\_\allowbreak{}iff\_\allowbreak{}correctMaintenanceDebt\_\allowbreak{}empty}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT48}{\textbf{\nolinkurl{SCT48}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}correctMaintenanceDebt\_\allowbreak{}card\_\allowbreak{}eq\_\allowbreak{}deficit\_\allowbreak{}add\_\allowbreak{}excess}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT49}{\textbf{\nolinkurl{SCT49}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}correctMaintenanceDebt\_\allowbreak{}card\_\allowbreak{}pos\_\allowbreak{}iff\_\allowbreak{}not\_\allowbreak{}zeroErrorFor}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT50}{\textbf{\nolinkurl{SCT50}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}not\_\allowbreak{}zeroErrorFor\_\allowbreak{}iff\_\allowbreak{}underCoupled\_\allowbreak{}or\_\allowbreak{}overCoupled}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT51}{\textbf{\nolinkurl{SCT51}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}exists\_\allowbreak{}auxiliaryCompletion\_\allowbreak{}iff\_\allowbreak{}nativeExcess\_\allowbreak{}empty}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT52}{\textbf{\nolinkurl{SCT52}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}indexedOneParentDebtEquivGap}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT53}{\textbf{\nolinkurl{SCT53}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}indexedOneParentDebt\_\allowbreak{}card\_\allowbreak{}eq\_\allowbreak{}gap}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT54}{\textbf{\nolinkurl{SCT54}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}oneParentDebt\_\allowbreak{}eq\_\allowbreak{}forcedFloor\_\allowbreak{}add\_\allowbreak{}avoidable}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT55}{\textbf{\nolinkurl{SCT55}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}oneParentAvoidableDebt\_\allowbreak{}eq\_\allowbreak{}zero\_\allowbreak{}iff\_\allowbreak{}optimal}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT56}{\textbf{\nolinkurl{SCT56}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}AuxiliaryCompletion.\allowbreak{}outsideDecision\_\allowbreak{}iff\_\allowbreak{}nativeDeficit}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT57}{\textbf{\nolinkurl{SCT57}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}AuxiliaryCompletion.\allowbreak{}nativeDeficitEquivOutsideDecision}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT58}{\textbf{\nolinkurl{SCT58}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}indexedReplicaCompletion\_\allowbreak{}outsideDecision\_\allowbreak{}card\_\allowbreak{}eq\_\allowbreak{}gap}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SCT59}{\textbf{\nolinkurl{SCT59}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticCompletionTax.\allowbreak{}minimumIndexedLaminarGapCost\_\allowbreak{}le\_\allowbreak{}replicaCompletion\_\allowbreak{}outsideDecision\_\allowbreak{}card}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticCompletionTax.lean} \\
\midrule
\hypertarget{lh:SDN1}{\textbf{\nolinkurl{SDN1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticDenotation.\allowbreak{}Specification.\allowbreak{}exact\_\allowbreak{}iff\_\allowbreak{}complete\_\allowbreak{}and\_\allowbreak{}sound}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticDenotation.lean} \\
\midrule
\hypertarget{lh:SDN2}{\textbf{\nolinkurl{SDN2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticDenotation.\allowbreak{}Specification.\allowbreak{}exact\_\allowbreak{}of\_\allowbreak{}equivalent}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticDenotation.lean} \\
\midrule
\hypertarget{lh:SDN3}{\textbf{\nolinkurl{SDN3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticDenotation.\allowbreak{}Specification.\allowbreak{}equivalent\_\allowbreak{}erase\_\allowbreak{}of\_\allowbreak{}denotation\_\allowbreak{}covered}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticDenotation.lean} \\
\midrule
\hypertarget{lh:SDN4}{\textbf{\nolinkurl{SDN4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticDenotation.\allowbreak{}Specification.\allowbreak{}exact\_\allowbreak{}erase\_\allowbreak{}of\_\allowbreak{}denotation\_\allowbreak{}covered}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticDenotation.lean} \\
\midrule
\hypertarget{lh:SDN5}{\textbf{\nolinkurl{SDN5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticDenotation.\allowbreak{}AtomicAuthoritySystem.\allowbreak{}toRoleSystem\_\allowbreak{}role\_\allowbreak{}eq\_\allowbreak{}iff}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticDenotation.lean} \\
\midrule
\hypertarget{lh:SDN6}{\textbf{\nolinkurl{SDN6}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticDenotation.\allowbreak{}AtomicAuthoritySystem.\allowbreak{}basis\_\allowbreak{}denotations\_\allowbreak{}eq\_\allowbreak{}required}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticDenotation.lean} \\
\midrule
\hypertarget{lh:SDN7}{\textbf{\nolinkurl{SDN7}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticDenotation.\allowbreak{}AtomicAuthoritySystem.\allowbreak{}basis\_\allowbreak{}card\_\allowbreak{}eq\_\allowbreak{}required\_\allowbreak{}card}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticDenotation.lean} \\
\midrule
\hypertarget{lh:SDN8}{\textbf{\nolinkurl{SDN8}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticDenotation.\allowbreak{}AtomicAuthoritySystem.\allowbreak{}role\_\allowbreak{}invariant\_\allowbreak{}quantity\_\allowbreak{}eq}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticDenotation.lean} \\
\midrule
\hypertarget{lh:SDN9}{\textbf{\nolinkurl{SDN9}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticDenotation.\allowbreak{}DenotationalRoleSystem.\allowbreak{}existsUnique\_\allowbreak{}realizes}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticDenotation.lean} \\
\midrule
\hypertarget{lh:SDN10}{\textbf{\nolinkurl{SDN10}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticDenotation.\allowbreak{}DenotationalRoleSystem.\allowbreak{}realizes\_\allowbreak{}iff\_\allowbreak{}roleOf\_\allowbreak{}eq}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticDenotation.lean} \\
\midrule
\hypertarget{lh:SDN11}{\textbf{\nolinkurl{SDN11}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticDenotation.\allowbreak{}DenotationalRoleSystem.\allowbreak{}roleOf\_\allowbreak{}surjective}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticDenotation.lean} \\
\midrule
\hypertarget{lh:SDN12}{\textbf{\nolinkurl{SDN12}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticDenotation.\allowbreak{}DenotationalRoleSystem.\allowbreak{}toRoleSystem}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticDenotation.lean} \\
\midrule
\hypertarget{lh:SDN13}{\textbf{\nolinkurl{SDN13}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticDenotation.\allowbreak{}DenotationalRoleSystem.\allowbreak{}exact\_\allowbreak{}iff\_\allowbreak{}complete}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticDenotation.lean} \\
\midrule
\hypertarget{lh:SDN14}{\textbf{\nolinkurl{SDN14}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticDenotation.\allowbreak{}DenotationalRoleSystem.\allowbreak{}irredundantExact\_\allowbreak{}iff\_\allowbreak{}isBasis}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticDenotation.lean} \\
\midrule
\hypertarget{lh:SDN15}{\textbf{\nolinkurl{SDN15}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticDenotation.\allowbreak{}DenotationalRoleSystem.\allowbreak{}encodedScopes\_\allowbreak{}eq\_\allowbreak{}intendedScopes\_\allowbreak{}of\_\allowbreak{}exact}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticDenotation.lean} \\
\midrule
\hypertarget{lh:SDN16}{\textbf{\nolinkurl{SDN16}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticDenotation.\allowbreak{}DenotationalRoleSystem.\allowbreak{}encodedScopes\_\allowbreak{}eq\_\allowbreak{}intendedScopes\_\allowbreak{}of\_\allowbreak{}basis}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticDenotation.lean} \\
\midrule
\hypertarget{lh:SDN17}{\textbf{\nolinkurl{SDN17}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticDenotation.\allowbreak{}DenotationalRoleSystem.\allowbreak{}scopeQuantity\_\allowbreak{}basis\_\allowbreak{}invariant}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticDenotation.lean} \\
\midrule
\hypertarget{lh:SDN18}{\textbf{\nolinkurl{SDN18}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticDenotation.\allowbreak{}DenotationalRoleSystem.\allowbreak{}scopeQuantity\_\allowbreak{}same\_\allowbreak{}or\_\allowbreak{}changedAnswer}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticDenotation.lean} \\
\midrule
\hypertarget{lh:SDN19}{\textbf{\nolinkurl{SDN19}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticDenotation.\allowbreak{}DenotationalRoleSystem.\allowbreak{}roleOf\_\allowbreak{}eq\_\allowbreak{}iff\_\allowbreak{}declDenote\_\allowbreak{}eq}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticDenotation.lean} \\
\midrule
\hypertarget{lh:SDN20}{\textbf{\nolinkurl{SDN20}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticDenotation.\allowbreak{}DenotationalRoleSystem.\allowbreak{}coarseRoles\_\allowbreak{}agree\_\allowbreak{}or\_\allowbreak{}semanticRefinementWitness}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticDenotation.lean} \\
\midrule
\hypertarget{lh:SDN21}{\textbf{\nolinkurl{SDN21}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticDenotation.\allowbreak{}DenotationalRoleSystem.\allowbreak{}scopeQuantity\_\allowbreak{}eq\_\allowbreak{}across\_\allowbreak{}bases}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticDenotation.lean} \\
\midrule
\hypertarget{lh:SEF1}{\textbf{\nolinkurl{SEF1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticFactoring.\allowbreak{}sameDecisionColumn\_\allowbreak{}historyDecision\_\allowbreak{}iff}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticFactoring.lean} \\
\midrule
\hypertarget{lh:SEF2}{\textbf{\nolinkurl{SEF2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticFactoring.\allowbreak{}exactHistoryEncoding\_\allowbreak{}code\_\allowbreak{}eq\_\allowbreak{}implies\_\allowbreak{}sameMaintenanceAnswers}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticFactoring.lean} \\
\midrule
\hypertarget{lh:SEF3}{\textbf{\nolinkurl{SEF3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticFactoring.\allowbreak{}canonicalHistoryCode\_\allowbreak{}eq\_\allowbreak{}iff}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticFactoring.lean} \\
\midrule
\hypertarget{lh:SEF4}{\textbf{\nolinkurl{SEF4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticFactoring.\allowbreak{}minimalExactHistoryEncoding\_\allowbreak{}code\_\allowbreak{}eq\_\allowbreak{}iff}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticFactoring.lean} \\
\midrule
\hypertarget{lh:SEF5}{\textbf{\nolinkurl{SEF5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticFactoring.\allowbreak{}sameCompleteDecisionColumn\_\allowbreak{}iff}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticFactoring.lean} \\
\midrule
\hypertarget{lh:SEF6}{\textbf{\nolinkurl{SEF6}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticFactoring.\allowbreak{}merge\_\allowbreak{}share\_\allowbreak{}or\_\allowbreak{}separate}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticFactoring.lean} \\
\midrule
\hypertarget{lh:SEF7}{\textbf{\nolinkurl{SEF7}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticFactoring.\allowbreak{}sameImplementation\_\allowbreak{}distinctMeaning\_\allowbreak{}shareFactor\_\allowbreak{}notIdentity}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticFactoring.lean} \\
\midrule
\hypertarget{lh:SEF8}{\textbf{\nolinkurl{SEF8}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticFactoring.\allowbreak{}differentImplementation\_\allowbreak{}requires\_\allowbreak{}separateCodes}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticFactoring.lean} \\
\midrule
\hypertarget{lh:SEF9}{\textbf{\nolinkurl{SEF9}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticFactoring.\allowbreak{}sameImplementationPattern\_\allowbreak{}merge\_\allowbreak{}and\_\allowbreak{}separate\_\allowbreak{}witness}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticFactoring.lean} \\
\midrule
\hypertarget{lh:SEF10}{\textbf{\nolinkurl{SEF10}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticFactoring.\allowbreak{}noImplementationOnlyRule\_\allowbreak{}decidesSemanticIdentity}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticFactoring.lean} \\
\midrule
\hypertarget{lh:SEF11}{\textbf{\nolinkurl{SEF11}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticFactoring.\allowbreak{}semanticEditDistance\_\allowbreak{}le\_\allowbreak{}sharedAnswerError}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticFactoring.lean} \\
\midrule
\hypertarget{lh:SEF12}{\textbf{\nolinkurl{SEF12}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticFactoring.\allowbreak{}semanticEditDistance\_\allowbreak{}is\_\allowbreak{}exact\_\allowbreak{}sharedAnswerFloor}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticFactoring.lean} \\
\midrule
\hypertarget{lh:SEF13}{\textbf{\nolinkurl{SEF13}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticFactoring.\allowbreak{}sharedAnswerError\_\allowbreak{}pos\_\allowbreak{}of\_\allowbreak{}distinct}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticFactoring.lean} \\
\midrule
\hypertarget{lh:SEF14}{\textbf{\nolinkurl{SEF14}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticFactoring.\allowbreak{}oneAsymmetricAnswer\_\allowbreak{}forces\_\allowbreak{}positive\_\allowbreak{}sharedAnswerError}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticFactoring.lean} \\
\midrule
\hypertarget{lh:SEF15}{\textbf{\nolinkurl{SEF15}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticFactoring.\allowbreak{}mergedRepresentation\_\allowbreak{}to\_\allowbreak{}exactDistinct\_\allowbreak{}requires\_\allowbreak{}recode}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticFactoring.lean} \\
\midrule
\hypertarget{lh:SEF16}{\textbf{\nolinkurl{SEF16}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticFactoring.\allowbreak{}expandSharedParentFactor\_\allowbreak{}eq\_\allowbreak{}commonParentRequirements}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticFactoring.lean} \\
\midrule
\hypertarget{lh:SEF17}{\textbf{\nolinkurl{SEF17}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticFactoring.\allowbreak{}repeatedCommonParentEditCount}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticFactoring.lean} \\
\midrule
\hypertarget{lh:SEF18}{\textbf{\nolinkurl{SEF18}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticFactoring.\allowbreak{}sharedParentFactor\_\allowbreak{}exactSavings}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticFactoring.lean} \\
\midrule
\hypertarget{lh:SEF19}{\textbf{\nolinkurl{SEF19}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticFactoring.\allowbreak{}sharedParentFactor\_\allowbreak{}strict\_\allowbreak{}iff}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticFactoring.lean} \\
\midrule
\hypertarget{lh:SEF20}{\textbf{\nolinkurl{SEF20}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticFactoring.\allowbreak{}oneCommonParent\_\allowbreak{}editCounts}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticFactoring.lean} \\
\midrule
\hypertarget{lh:SEF21}{\textbf{\nolinkurl{SEF21}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticFactoring.\allowbreak{}oneCommonParent\_\allowbreak{}factoring\_\allowbreak{}strictly\_\allowbreak{}reduces\_\allowbreak{}edits}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticFactoring.lean} \\
\midrule
\hypertarget{lh:SEF22}{\textbf{\nolinkurl{SEF22}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticFactoring.\allowbreak{}commonParentFactor\_\allowbreak{}exact\_\allowbreak{}edit\_\allowbreak{}law}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticFactoring.lean} \\
\midrule
\hypertarget{lh:SEF23}{\textbf{\nolinkurl{SEF23}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticFactoring.\allowbreak{}sharedParentFactor\_\allowbreak{}finiteMigrationCrossover}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticFactoring.lean} \\
\midrule
\hypertarget{lh:SEF24}{\textbf{\nolinkurl{SEF24}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticFactoring.\allowbreak{}sameCurrentParents\_\allowbreak{}do\_\allowbreak{}not\_\allowbreak{}decide\_\allowbreak{}sharedFuture}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticFactoring.lean} \\
\midrule
\hypertarget{lh:SEF25}{\textbf{\nolinkurl{SEF25}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SemanticFactoring.\allowbreak{}noExactDecoderThroughEqualStructuralProfile}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SemanticFactoring.lean} \\
\midrule
\hypertarget{lh:SIN1}{\textbf{\nolinkurl{SIN1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}strict\_\allowbreak{}scope\_\allowbreak{}containment\_\allowbreak{}forces\_\allowbreak{}owner\_\allowbreak{}ancestor}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SignedImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:SIN2}{\textbf{\nolinkurl{SIN2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}strict\_\allowbreak{}insertion\_\allowbreak{}signedFree\_\allowbreak{}forces\_\allowbreak{}parent\_\allowbreak{}edge\_\allowbreak{}removal}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SignedImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:SIN3}{\textbf{\nolinkurl{SIN3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}strict\_\allowbreak{}insertion\_\allowbreak{}forces\_\allowbreak{}repair}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SignedImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:SIN4}{\textbf{\nolinkurl{SIN4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}strict\_\allowbreak{}insertion\_\allowbreak{}signedFree\_\allowbreak{}forces\_\allowbreak{}parent\_\allowbreak{}edge\_\allowbreak{}removal\_\allowbreak{}of\_\allowbreak{}nonempty}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SignedImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:SIN5}{\textbf{\nolinkurl{SIN5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}strict\_\allowbreak{}insertion\_\allowbreak{}forces\_\allowbreak{}repair\_\allowbreak{}of\_\allowbreak{}nonempty}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SignedImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:SIP1}{\textbf{\nolinkurl{SIP1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}ImmediateSignedSingleParentPolicy.\allowbreak{}positiveGap\_\allowbreak{}is\_\allowbreak{}forwarded}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SignedImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:SIP2}{\textbf{\nolinkurl{SIP2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}ImmediateSignedSingleParentPolicy.\allowbreak{}effectiveBlock\_\allowbreak{}is\_\allowbreak{}blocked}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SignedImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:SIP3}{\textbf{\nolinkurl{SIP3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}ImmediateSignedSingleParentPolicy.\allowbreak{}one\_\allowbreak{}le\_\allowbreak{}signedExternalCount}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SignedImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:SIP4}{\textbf{\nolinkurl{SIP4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}nested\_\allowbreak{}growth\_\allowbreak{}signedFree\_\allowbreak{}endpoints\_\allowbreak{}force\_\allowbreak{}parent\_\allowbreak{}edge\_\allowbreak{}removal}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SignedImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:SIP5}{\textbf{\nolinkurl{SIP5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}stagedScope\_\allowbreak{}step\_\allowbreak{}retraction\_\allowbreak{}or\_\allowbreak{}signed\_\allowbreak{}external}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SignedImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:SIP6}{\textbf{\nolinkurl{SIP6}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}stagedFrozenWitnessToSignedExternal\_\allowbreak{}injective}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SignedImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:SIP7}{\textbf{\nolinkurl{SIP7}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}ImmediateParentEvolution.\allowbreak{}stagedScope\_\allowbreak{}recurrent\_\allowbreak{}parent\_\allowbreak{}quadratic\_\allowbreak{}signed\_\allowbreak{}external\_\allowbreak{}lower\_\allowbreak{}bound}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SignedImmediateParentEvolution.lean} \\
\midrule
\hypertarget{lh:SLF1}{\textbf{\nolinkurl{SLF1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SelfCalls.\allowbreak{}Completion.\allowbreak{}requiredExternal\_\allowbreak{}card\_\allowbreak{}le\_\allowbreak{}materialized}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SelfCalls.lean} \\
\midrule
\hypertarget{lh:SLF2}{\textbf{\nolinkurl{SLF2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SelfCalls.\allowbreak{}canonicalCompletion\_\allowbreak{}materializedSites}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SelfCalls.lean} \\
\midrule
\hypertarget{lh:SLF3}{\textbf{\nolinkurl{SLF3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SelfCalls.\allowbreak{}subclass\_\allowbreak{}dominates\_\allowbreak{}wrapper\_\allowbreak{}iff}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SelfCalls.lean} \\
\midrule
\hypertarget{lh:SLF4}{\textbf{\nolinkurl{SLF4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SelfCalls.\allowbreak{}wrapper\_\allowbreak{}not\_\allowbreak{}dominates\_\allowbreak{}subclass}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SelfCalls.lean} \\
\midrule
\hypertarget{lh:SLF5}{\textbf{\nolinkurl{SLF5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SelfCalls.\allowbreak{}incomparable\_\allowbreak{}of\_\allowbreak{}base\_\allowbreak{}sites\_\allowbreak{}gt\_\allowbreak{}derived\_\allowbreak{}sites}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SelfCalls.lean} \\
\midrule
\hypertarget{lh:SLF6}{\textbf{\nolinkurl{SLF6}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SelfCalls.\allowbreak{}derivedWinner\_\allowbreak{}subclass\_\allowbreak{}strict\_\allowbreak{}witness}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SelfCalls.lean} \\
\midrule
\hypertarget{lh:SLF7}{\textbf{\nolinkurl{SLF7}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SelfCalls.\allowbreak{}baseWinner\_\allowbreak{}incomparable\_\allowbreak{}witness}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SelfCalls.lean} \\
\midrule
\hypertarget{lh:SPN1}{\textbf{\nolinkurl{SPN1}}} & {\fontsize{8}{9}\selectfont\ttfamily INT4}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily HandleAliases.lean} \\
\midrule
\hypertarget{lh:SPN2}{\textbf{\nolinkurl{SPN2}}} & {\fontsize{8}{9}\selectfont\ttfamily RCN1}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily HandleAliases.lean} \\
\midrule
\hypertarget{lh:SPN3}{\textbf{\nolinkurl{SPN3}}} & {\fontsize{8}{9}\selectfont\ttfamily SCT5}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily HandleAliases.lean} \\
\midrule
\hypertarget{lh:SPN4}{\textbf{\nolinkurl{SPN4}}} & {\fontsize{8}{9}\selectfont\ttfamily SCT14}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily HandleAliases.lean} \\
\midrule
\hypertarget{lh:SPN5}{\textbf{\nolinkurl{SPN5}}} & {\fontsize{8}{9}\selectfont\ttfamily SCT32}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily HandleAliases.lean} \\
\midrule
\hypertarget{lh:SPN6}{\textbf{\nolinkurl{SPN6}}} & {\fontsize{8}{9}\selectfont\ttfamily NHF63}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily HandleAliases.lean} \\
\midrule
\hypertarget{lh:SPN7}{\textbf{\nolinkurl{SPN7}}} & {\fontsize{8}{9}\selectfont\ttfamily BLK8}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily HandleAliases.lean} \\
\midrule
\hypertarget{lh:SPN8}{\textbf{\nolinkurl{SPN8}}} & {\fontsize{8}{9}\selectfont\ttfamily NHF68}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily HandleAliases.lean} \\
\midrule
\hypertarget{lh:SPN9}{\textbf{\nolinkurl{SPN9}}} & {\fontsize{8}{9}\selectfont\ttfamily BWR48}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily HandleAliases.lean} \\
\midrule
\hypertarget{lh:SPN10}{\textbf{\nolinkurl{SPN10}}} & {\fontsize{8}{9}\selectfont\ttfamily BWR49}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily HandleAliases.lean} \\
\midrule
\hypertarget{lh:SPN11}{\textbf{\nolinkurl{SPN11}}} & {\fontsize{8}{9}\selectfont\ttfamily IPE28}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily HandleAliases.lean} \\
\midrule
\hypertarget{lh:SPN12}{\textbf{\nolinkurl{SPN12}}} & {\fontsize{8}{9}\selectfont\ttfamily SIP7}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily HandleAliases.lean} \\
\midrule
\hypertarget{lh:SPN13}{\textbf{\nolinkurl{SPN13}}} & {\fontsize{8}{9}\selectfont\ttfamily UND37}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily HandleAliases.lean} \\
\midrule
\hypertarget{lh:SPN14}{\textbf{\nolinkurl{SPN14}}} & {\fontsize{8}{9}\selectfont\ttfamily NPS9}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily HandleAliases.lean} \\
\midrule
\hypertarget{lh:SPN15}{\textbf{\nolinkurl{SPN15}}} & {\fontsize{8}{9}\selectfont\ttfamily PJD3}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily HandleAliases.lean} \\
\midrule
\hypertarget{lh:SPN16}{\textbf{\nolinkurl{SPN16}}} & {\fontsize{8}{9}\selectfont\ttfamily OPT6}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily HandleAliases.lean} \\
\midrule
\hypertarget{lh:SPN17}{\textbf{\nolinkurl{SPN17}}} & {\fontsize{8}{9}\selectfont\ttfamily SCT35}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily HandleAliases.lean} \\
\midrule
\hypertarget{lh:SPN18}{\textbf{\nolinkurl{SPN18}}} & {\fontsize{8}{9}\selectfont\ttfamily BWR38}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily HandleAliases.lean} \\
\midrule
\hypertarget{lh:SPN19}{\textbf{\nolinkurl{SPN19}}} & {\fontsize{8}{9}\selectfont\ttfamily BWR10}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily HandleAliases.lean} \\
\midrule
\hypertarget{lh:SPN20}{\textbf{\nolinkurl{SPN20}}} & {\fontsize{8}{9}\selectfont\ttfamily NHF45}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily HandleAliases.lean} \\
\midrule
\hypertarget{lh:SRA1}{\textbf{\nolinkurl{SRA1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}LaminarRepairFPT.\allowbreak{}laminarAfter\_\allowbreak{}restrictFacts}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak LaminarRepairFPT.lean} \\
\midrule
\hypertarget{lh:SRA2}{\textbf{\nolinkurl{SRA2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}LaminarRepairFPT.\allowbreak{}restrictedMinimum\_\allowbreak{}le\_\allowbreak{}filteredRepair}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak LaminarRepairFPT.lean} \\
\midrule
\hypertarget{lh:TOL1}{\textbf{\nolinkurl{TOL1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}DeclaredTolerance.\allowbreak{}gap\_\allowbreak{}attained}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak DeclaredTolerance.lean} \\
\midrule
\hypertarget{lh:TOL2}{\textbf{\nolinkurl{TOL2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}DeclaredTolerance.\allowbreak{}gap\_\allowbreak{}le\_\allowbreak{}candidate}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak DeclaredTolerance.lean} \\
\midrule
\hypertarget{lh:TOL3}{\textbf{\nolinkurl{TOL3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}DeclaredTolerance.\allowbreak{}omitted\_\allowbreak{}card\_\allowbreak{}le\_\allowbreak{}charged\_\allowbreak{}add\_\allowbreak{}tolerated}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak DeclaredTolerance.lean} \\
\midrule
\hypertarget{lh:TOL4}{\textbf{\nolinkurl{TOL4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}DeclaredTolerance.\allowbreak{}omission\_\allowbreak{}tolerance\_\allowbreak{}bounds}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak DeclaredTolerance.lean} \\
\midrule
\hypertarget{lh:TOL5}{\textbf{\nolinkurl{TOL5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}DeclaredTolerance.\allowbreak{}declared\_\allowbreak{}overreach\_\allowbreak{}within\_\allowbreak{}budget}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak DeclaredTolerance.lean} \\
\midrule
\hypertarget{lh:TOL6}{\textbf{\nolinkurl{TOL6}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}DeclaredTolerance.\allowbreak{}budget\_\allowbreak{}lower\_\allowbreak{}bound\_\allowbreak{}applies\_\allowbreak{}to\_\allowbreak{}every\_\allowbreak{}declaration}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak DeclaredTolerance.lean} \\
\midrule
\hypertarget{lh:TOL7}{\textbf{\nolinkurl{TOL7}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}DeclaredTolerance.\allowbreak{}saving\_\allowbreak{}requires\_\allowbreak{}tolerated\_\allowbreak{}pairs}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak DeclaredTolerance.lean} \\
\midrule
\hypertarget{lh:TST1}{\textbf{\nolinkurl{TST1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}FiniteTesting.\allowbreak{}catchesEveryViolation\_\allowbreak{}iff\_\allowbreak{}missedViolations\_\allowbreak{}empty}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak FiniteTesting.lean} \\
\midrule
\hypertarget{lh:TST2}{\textbf{\nolinkurl{TST2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}FiniteTesting.\allowbreak{}testDeficit\_\allowbreak{}eq\_\allowbreak{}zero\_\allowbreak{}iff\_\allowbreak{}subset}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak FiniteTesting.lean} \\
\midrule
\hypertarget{lh:TST3}{\textbf{\nolinkurl{TST3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}FiniteTesting.\allowbreak{}zeroError\_\allowbreak{}iff\_\allowbreak{}passes\_\allowbreak{}and\_\allowbreak{}catches}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak FiniteTesting.lean} \\
\midrule
\hypertarget{lh:TST4}{\textbf{\nolinkurl{TST4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}FiniteTesting.\allowbreak{}finite\_\allowbreak{}suite\_\allowbreak{}omits}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak FiniteTesting.lean} \\
\midrule
\hypertarget{lh:TST5}{\textbf{\nolinkurl{TST5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}FiniteTesting.\allowbreak{}finite\_\allowbreak{}suite\_\allowbreak{}has\_\allowbreak{}positive\_\allowbreak{}testDeficit}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak FiniteTesting.lean} \\
\midrule
\hypertarget{lh:TST6}{\textbf{\nolinkurl{TST6}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}FiniteTesting.\allowbreak{}finite\_\allowbreak{}suite\_\allowbreak{}admits\_\allowbreak{}undetected\_\allowbreak{}violation}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak FiniteTesting.lean} \\
\midrule
\hypertarget{lh:TST7}{\textbf{\nolinkurl{TST7}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}FiniteTesting.\allowbreak{}shiftedRequirementClockTrace\_\allowbreak{}all\_\allowbreak{}laminar\_\allowbreak{}iff\_\allowbreak{}nonhalting}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak FiniteTesting.lean} \\
\midrule
\hypertarget{lh:TST8}{\textbf{\nolinkurl{TST8}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}FiniteTesting.\allowbreak{}singletonRequirementSuite\_\allowbreak{}complete\_\allowbreak{}iff\_\allowbreak{}nonhalting}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak FiniteTesting.lean} \\
\midrule
\hypertarget{lh:TST9}{\textbf{\nolinkurl{TST9}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}FiniteTesting.\allowbreak{}singletonRequirementSuite\_\allowbreak{}completeness\_\allowbreak{}not\_\allowbreak{}re}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak FiniteTesting.lean} \\
\midrule
\hypertarget{lh:TST10}{\textbf{\nolinkurl{TST10}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}FiniteTesting.\allowbreak{}singletonRequirementSuite\_\allowbreak{}incompleteness\_\allowbreak{}re}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak FiniteTesting.lean} \\
\midrule
\hypertarget{lh:UMS1}{\textbf{\nolinkurl{UMS1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SupplyMaintenanceCharacterization.\allowbreak{}one\_\allowbreak{}crossing\_\allowbreak{}impossible}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SupplyMaintenanceCharacterization.lean} \\
\midrule
\hypertarget{lh:UMS2}{\textbf{\nolinkurl{UMS2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SupplyMaintenanceCharacterization.\allowbreak{}no\_\allowbreak{}parent\_\allowbreak{}nonempty\_\allowbreak{}impossible}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SupplyMaintenanceCharacterization.lean} \\
\midrule
\hypertarget{lh:UMS3}{\textbf{\nolinkurl{UMS3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SupplyMaintenanceCharacterization.\allowbreak{}universal\_\allowbreak{}attainment\_\allowbreak{}iff\_\allowbreak{}multiple}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SupplyMaintenanceCharacterization.lean} \\
\midrule
\hypertarget{lh:UMS4}{\textbf{\nolinkurl{UMS4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SupplyMaintenanceCharacterization.\allowbreak{}both\_\allowbreak{}supply\_\allowbreak{}rungs\_\allowbreak{}iff}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SupplyMaintenanceCharacterization.lean} \\
\midrule
\hypertarget{lh:UMS5}{\textbf{\nolinkurl{UMS5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SupplyMaintenanceCharacterization.\allowbreak{}directHistory}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SupplyMaintenanceCharacterization.lean} \\
\midrule
\hypertarget{lh:UMS6}{\textbf{\nolinkurl{UMS6}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}SupplyMaintenanceCharacterization.\allowbreak{}separate\_\allowbreak{}supply\_\allowbreak{}histories\_\allowbreak{}jointly\_\allowbreak{}zero}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak SupplyMaintenanceCharacterization.lean} \\
\midrule
\hypertarget{lh:UND5}{\textbf{\nolinkurl{UND5}}} & {\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem.\allowbreak{}OpenWorld.\allowbreak{}finiteBarrierWitness\_\allowbreak{}primrec}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem/\allowbreak BarrierComplexity.lean} \\
\midrule
\hypertarget{lh:UND6}{\textbf{\nolinkurl{UND6}}} & {\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem.\allowbreak{}OpenWorld.\allowbreak{}hasBarrier\_\allowbreak{}re}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem/\allowbreak BarrierComplexity.lean} \\
\midrule
\hypertarget{lh:UND7}{\textbf{\nolinkurl{UND7}}} & {\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem.\allowbreak{}OpenWorld.\allowbreak{}halting\_\allowbreak{}manyOneReducible\_\allowbreak{}hasBarrier}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem/\allowbreak BarrierComplexity.lean} \\
\midrule
\hypertarget{lh:UND8}{\textbf{\nolinkurl{UND8}}} & {\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem.\allowbreak{}OpenWorld.\allowbreak{}nonhalting\_\allowbreak{}manyOneReducible\_\allowbreak{}barrierFree}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem/\allowbreak BarrierComplexity.lean} \\
\midrule
\hypertarget{lh:UND9}{\textbf{\nolinkurl{UND9}}} & {\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem.\allowbreak{}OpenWorld.\allowbreak{}barrierFree\_\allowbreak{}not\_\allowbreak{}re}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem/\allowbreak BarrierComplexity.lean} \\
\midrule
\hypertarget{lh:UND10}{\textbf{\nolinkurl{UND10}}} & {\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem.\allowbreak{}OpenWorld.\allowbreak{}barrier\_\allowbreak{}effective\_\allowbreak{}classification}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem/\allowbreak BarrierComplexity.lean} \\
\midrule
\hypertarget{lh:UND11}{\textbf{\nolinkurl{UND11}}} & {\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem.\allowbreak{}OpenWorld.\allowbreak{}HasMultiplicityBarrier}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem/\allowbreak BarrierComplexity.lean} \\
\midrule
\hypertarget{lh:UND12}{\textbf{\nolinkurl{UND12}}} & {\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem.\allowbreak{}OpenWorld.\allowbreak{}hasMultiplicityBarrier\_\allowbreak{}one\_\allowbreak{}iff}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem/\allowbreak BarrierComplexity.lean} \\
\midrule
\hypertarget{lh:UND13}{\textbf{\nolinkurl{UND13}}} & {\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem.\allowbreak{}OpenWorld.\allowbreak{}totalBarrierClock\_\allowbreak{}hasMultiplicity\_\allowbreak{}of\_\allowbreak{}halting}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem/\allowbreak BarrierComplexity.lean} \\
\midrule
\hypertarget{lh:UND14}{\textbf{\nolinkurl{UND14}}} & {\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem.\allowbreak{}OpenWorld.\allowbreak{}haltToTotalBarrier\_\allowbreak{}is\_\allowbreak{}total}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem/\allowbreak BarrierComplexity.lean} \\
\midrule
\hypertarget{lh:UND15}{\textbf{\nolinkurl{UND15}}} & {\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem.\allowbreak{}OpenWorld.\allowbreak{}halting\_\allowbreak{}iff\_\allowbreak{}transformed\_\allowbreak{}total\_\allowbreak{}hasBarrier}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem/\allowbreak BarrierComplexity.lean} \\
\midrule
\hypertarget{lh:UND16}{\textbf{\nolinkurl{UND16}}} & {\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem.\allowbreak{}OpenWorld.\allowbreak{}hasBarrier\_\allowbreak{}of\_\allowbreak{}hasMultiplicity}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem/\allowbreak BarrierComplexity.lean} \\
\midrule
\hypertarget{lh:UND17}{\textbf{\nolinkurl{UND17}}} & {\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem.\allowbreak{}OpenWorld.\allowbreak{}halting\_\allowbreak{}iff\_\allowbreak{}transformed\_\allowbreak{}total\_\allowbreak{}hasMultiplicity}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem/\allowbreak BarrierComplexity.lean} \\
\midrule
\hypertarget{lh:UND18}{\textbf{\nolinkurl{UND18}}} & {\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem.\allowbreak{}OpenWorld.\allowbreak{}halting\_\allowbreak{}manyOneReducible\_\allowbreak{}total\_\allowbreak{}hasMultiplicity}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem/\allowbreak BarrierComplexity.lean} \\
\midrule
\hypertarget{lh:UND19}{\textbf{\nolinkurl{UND19}}} & {\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem.\allowbreak{}OpenWorld.\allowbreak{}MultiplicityBound}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem/\allowbreak BarrierComplexity.lean} \\
\midrule
\hypertarget{lh:UND20}{\textbf{\nolinkurl{UND20}}} & {\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem.\allowbreak{}OpenWorld.\allowbreak{}nonhalting\_\allowbreak{}manyOneReducible\_\allowbreak{}total\_\allowbreak{}multiplicityBound}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem/\allowbreak BarrierComplexity.lean} \\
\midrule
\hypertarget{lh:UND21}{\textbf{\nolinkurl{UND21}}} & {\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem.\allowbreak{}OpenWorld.\allowbreak{}multiplicityBound\_\allowbreak{}not\_\allowbreak{}re}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem/\allowbreak BarrierComplexity.lean} \\
\midrule
\hypertarget{lh:UND22}{\textbf{\nolinkurl{UND22}}} & {\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem.\allowbreak{}OpenWorld.\allowbreak{}totalObserverMultiplicityBound\_\allowbreak{}not\_\allowbreak{}re}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem/\allowbreak BarrierComplexity.lean} \\
\midrule
\hypertarget{lh:UND23}{\textbf{\nolinkurl{UND23}}} & {\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem.\allowbreak{}OpenWorld.\allowbreak{}finiteClockTrace\_\allowbreak{}eq\_\allowbreak{}id\_\allowbreak{}of\_\allowbreak{}nonhalting}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem/\allowbreak FiniteTraceUndecidability.lean} \\
\midrule
\hypertarget{lh:UND24}{\textbf{\nolinkurl{UND24}}} & {\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem.\allowbreak{}OpenWorld.\allowbreak{}finiteClockTrace\_\allowbreak{}constant\_\allowbreak{}of\_\allowbreak{}evaln}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem/\allowbreak FiniteTraceUndecidability.lean} \\
\midrule
\hypertarget{lh:UND25}{\textbf{\nolinkurl{UND25}}} & {\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem.\allowbreak{}OpenWorld.\allowbreak{}halting\_\allowbreak{}iff\_\allowbreak{}finiteClockTrace\_\allowbreak{}hasMultiplicity}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem/\allowbreak FiniteTraceUndecidability.lean} \\
\midrule
\hypertarget{lh:UND26}{\textbf{\nolinkurl{UND26}}} & {\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem.\allowbreak{}OpenWorld.\allowbreak{}finiteClockTrace\_\allowbreak{}safe\_\allowbreak{}iff\_\allowbreak{}nonhalting}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem/\allowbreak FiniteTraceUndecidability.lean} \\
\midrule
\hypertarget{lh:UND27}{\textbf{\nolinkurl{UND27}}} & {\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem.\allowbreak{}OpenWorld.\allowbreak{}finiteClockTrace\_\allowbreak{}safety\_\allowbreak{}not\_\allowbreak{}re}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem/\allowbreak FiniteTraceUndecidability.lean} \\
\midrule
\hypertarget{lh:UND28}{\textbf{\nolinkurl{UND28}}} & {\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem.\allowbreak{}OpenWorld.\allowbreak{}finiteTableMultiplicityBound\_\allowbreak{}decidable}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem/\allowbreak FiniteTraceUndecidability.lean} \\
\midrule
\hypertarget{lh:UND29}{\textbf{\nolinkurl{UND29}}} & {\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem.\allowbreak{}OpenWorld.\allowbreak{}finiteClockTrace\_\allowbreak{}eq\_\allowbreak{}id\_\allowbreak{}or\_\allowbreak{}constant}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem/\allowbreak FiniteTraceUndecidability.lean} \\
\midrule
\hypertarget{lh:UND30}{\textbf{\nolinkurl{UND30}}} & {\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem.\allowbreak{}OpenWorld.\allowbreak{}finiteBinaryTrace\_\allowbreak{}safety\_\allowbreak{}not\_\allowbreak{}re}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem/\allowbreak FiniteTraceUndecidability.lean} \\
\midrule
\hypertarget{lh:UND31}{\textbf{\nolinkurl{UND31}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}OpenWorldLaminarity.\allowbreak{}laminarRequirementTable\_\allowbreak{}laminar}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak OpenWorldLaminarity.lean} \\
\midrule
\hypertarget{lh:UND32}{\textbf{\nolinkurl{UND32}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}OpenWorldLaminarity.\allowbreak{}crossingRequirementTable\_\allowbreak{}not\_\allowbreak{}laminar}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak OpenWorldLaminarity.lean} \\
\midrule
\hypertarget{lh:UND33}{\textbf{\nolinkurl{UND33}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}OpenWorldLaminarity.\allowbreak{}finiteRequirementTable\_\allowbreak{}laminar\_\allowbreak{}decidable}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak OpenWorldLaminarity.lean} \\
\midrule
\hypertarget{lh:UND34}{\textbf{\nolinkurl{UND34}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}OpenWorldLaminarity.\allowbreak{}finiteRequirementClockTrace\_\allowbreak{}eq\_\allowbreak{}laminar\_\allowbreak{}or\_\allowbreak{}crossing}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak OpenWorldLaminarity.lean} \\
\midrule
\hypertarget{lh:UND35}{\textbf{\nolinkurl{UND35}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}OpenWorldLaminarity.\allowbreak{}halting\_\allowbreak{}iff\_\allowbreak{}finiteRequirementClockTrace\_\allowbreak{}hasNonlaminar}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak OpenWorldLaminarity.lean} \\
\midrule
\hypertarget{lh:UND36}{\textbf{\nolinkurl{UND36}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}OpenWorldLaminarity.\allowbreak{}finiteRequirementClockTrace\_\allowbreak{}all\_\allowbreak{}laminar\_\allowbreak{}iff\_\allowbreak{}nonhalting}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak OpenWorldLaminarity.lean} \\
\midrule
\hypertarget{lh:UND37}{\textbf{\nolinkurl{UND37}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}OpenWorldLaminarity.\allowbreak{}finiteRequirementClockTrace\_\allowbreak{}all\_\allowbreak{}laminar\_\allowbreak{}not\_\allowbreak{}re}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak OpenWorldLaminarity.lean} \\
\midrule
\hypertarget{lh:UND38}{\textbf{\nolinkurl{UND38}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}OpenWorldLaminarity.\allowbreak{}finiteRequirementClockTrace\_\allowbreak{}snapshot\_\allowbreak{}has\_\allowbreak{}multiParent}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak OpenWorldLaminarity.lean} \\
\midrule
\hypertarget{lh:UND39}{\textbf{\nolinkurl{UND39}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}OpenWorldLaminarity.\allowbreak{}sound\_\allowbreak{}restriction\_\allowbreak{}omits\_\allowbreak{}safe\_\allowbreak{}generator}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak OpenWorldLaminarity.lean} \\
\midrule
\hypertarget{lh:UND40}{\textbf{\nolinkurl{UND40}}} & {\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem.\allowbreak{}OpenWorld.\allowbreak{}finiteClockTrace\_\allowbreak{}hasMultiplicityBarrier\_\allowbreak{}re}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily AbstractClassSystem/\allowbreak FiniteTraceUndecidability.lean} \\
\midrule
\hypertarget{lh:UND41}{\textbf{\nolinkurl{UND41}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}OpenWorldLaminarity.\allowbreak{}finiteRequirementClockTrace\_\allowbreak{}hasNonlaminar\_\allowbreak{}re}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak OpenWorldLaminarity.lean} \\
\midrule
\hypertarget{lh:WAL1}{\textbf{\nolinkurl{WAL1}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}AssignmentExpressions.\allowbreak{}assignmentFree\_\allowbreak{}preserves\_\allowbreak{}outer}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak AssignmentExpressions.lean} \\
\midrule
\hypertarget{lh:WAL2}{\textbf{\nolinkurl{WAL2}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}AssignmentExpressions.\allowbreak{}no\_\allowbreak{}termination\_\allowbreak{}preserving\_\allowbreak{}local\_\allowbreak{}replacement}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak AssignmentExpressions.lean} \\
\midrule
\hypertarget{lh:WAL3}{\textbf{\nolinkurl{WAL3}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}AssignmentExpressions.\allowbreak{}lambda\_\allowbreak{}binding\_\allowbreak{}reuses\_\allowbreak{}argument}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak AssignmentExpressions.lean} \\
\midrule
\hypertarget{lh:WAL4}{\textbf{\nolinkurl{WAL4}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}AssignmentExpressions.\allowbreak{}comprehension\_\allowbreak{}binding\_\allowbreak{}reuses\_\allowbreak{}argument}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak AssignmentExpressions.lean} \\
\midrule
\hypertarget{lh:WAL5}{\textbf{\nolinkurl{WAL5}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}AssignmentExpressions.\allowbreak{}minimum\_\allowbreak{}monotone}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak AssignmentExpressions.lean} \\
\midrule
\hypertarget{lh:WAL6}{\textbf{\nolinkurl{WAL6}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}AssignmentExpressions.\allowbreak{}no\_\allowbreak{}local\_\allowbreak{}replacement}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak AssignmentExpressions.lean} \\
\midrule
\hypertarget{lh:WAL7}{\textbf{\nolinkurl{WAL7}}} & {\fontsize{8}{9}\selectfont\ttfamily Ssot.\allowbreak{}AssignmentExpressions.\allowbreak{}escaping\_\allowbreak{}binding\_\allowbreak{}observed}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Paper1PL/\allowbreak AssignmentExpressions.lean} \\
\end{longtable}

==> content/native_capacity_ladder_figure.tex <==
\begin{figure}[t]
\centering
\begingroup\PaperLadderDiagramSetup
\begin{tikzpicture}[scale=.90,transform shape,x=.99cm,
  font=\scriptsize,
  rung/.style={draw,rounded corners=2pt,align=center,minimum width=2.20cm,
    minimum height=1.20cm,inner sep=3pt},
  connector/.style={font=\fontsize{15pt}{16pt}\selectfont,inner xsep=0pt,inner ysep=.5pt},
  ban/.style={font=\tiny,align=center},
  banarrow/.style={font=\tiny}]
  
    \tikzset{rung/.append style={text width=2.45cm,minimum height=1.5cm},
      ban/.append style={yshift=3.5mm},
      banarrow/.append style={yshift=3.5mm},
      connector/.append style={font=\fontsize{15pt}{16pt}\selectfont}}
  
  \node[rung,fill=gray!12] (structural) at (0,0)
    {\textbf{Structural}\\\textbf{only}\\shape};
  \node[rung,fill=blue!12] (nominal) at (3.18,0)
    {\textbf{One contract-}\\\textbf{parent chain}\\stable identity};
  \node[rung,fill=blue!28] (contracts) at (6.36,0)
    {\textbf{Multiple}\\\textbf{contracts}\\all memberships};
  \node[rung,fill=green!12] (single) at (9.54,0)
    {\textbf{Providers on}\\\textbf{one chain}\\per class};
  \node[rung,fill=green!28] (multiple) at (12.72,0)
    {\textbf{Multiple impl.}\\\textbf{parents}\\every relation};
  \path (structural.east) -- node[connector] {$\subsetneq$} (nominal.west);
  \path (nominal.east) -- node[connector] {$\subsetneq$} (contracts.west);
  \path (contracts.east) -- node[connector] {$\subsetneq$} (single.west);
  \path (single.east) -- node[connector] {$\subsetneq$} (multiple.west);
  \node[banarrow] at (1.12,1.00) {$\leftarrow$};
  \node[ban,anchor=west] at (1.29,1.00) {ban nominal\\identity};
  \node[banarrow] at (4.30,1.00) {$\leftarrow$};
  \node[ban,anchor=west] at (4.47,1.00) {ban multiple\\contracts};
  \node[banarrow] at (7.48,1.00) {$\leftarrow$};
  \node[ban,anchor=west] at (7.65,1.00) {ban impl.\\inheritance};
  \node[banarrow] at (10.66,1.00) {$\leftarrow$};
  \node[ban,anchor=west] at (10.83,1.00) {ban incomparable\\impl. providers};
\end{tikzpicture}
\endgroup
\caption{Native capacities form one strict chain (arrows: bans).
Fills: gray, shape; blue, contracts; green, implementation; darker, multiple parents.
Languages may sit off-chain; AnyIO witnesses both parent steps (\S4).}
\Description{A five-rung ladder runs from structural typing through nominal
contracts, multiple contract inheritance, implementation providers on one ancestry chain per class, and multiple implementation inheritance. Gray marks shape, blue contracts, and green implementation; darker shades mark multiple parents. Each level derives more required answers.}
\label{fig:native-capacity-ladder}
\end{figure}


==> content/skewed_two_role_main_gap_plots_auto.tex <==
\gdef\SkewedCalibratedBothMass{.0002003444}
\addplot+[blue!75!black,mark=*,thick] coordinates {(4,0.2343750000) (8,0.8715820313) (16,2.3682836853) (32,5.6624814543) (64,12.6678392491) (128,27.2635227756) (256,57.2790805514) (512,118.4737198223) (1024,242.5070734644)};
\addplot+[magenta!75!black,mark=square*,thick] coordinates {(4,0.0228515625) (8,0.0838513985) (16,0.1956183397) (32,0.3997132748) (64,0.7999987504) (128,1.6000000000) (256,3.2000000000) (512,6.4000000000) (1024,12.8000000000)};
\addplot+[green!50!black,mark=triangle*,thick] coordinates {(4,0.0003754952) (8,0.0013758706) (16,0.0031621695) (32,0.0064101249) (64,0.0128220388) (128,0.0256440780) (256,0.0512881561) (512,0.1025763121) (1024,0.2051526242)};


==> content/skewed_two_role_main_probability_plots_auto.tex <==
\addplot+[blue!75!black,mark=*,thick] coordinates {(1,0.0000000000) (2,0.0000000000) (4,0.2343750000) (8,0.7113647461) (16,0.9699779889) (32,0.9996986434) (64,0.9999999697) (128,1.0000000000) (256,1.0000000000) (512,1.0000000000) (1024,1.0000000000)};
\addplot+[magenta!75!black,mark=square*,thick] coordinates {(1,0.0000000000) (2,0.0000000000) (4,0.0228515625) (8,0.0822916778) (16,0.1799299894) (32,0.3313259360) (64,0.5529308715) (128,0.8001292003) (256,0.9600516634) (512,0.9984041304) (1024,0.9999974532)};
\addplot+[green!50!black,mark=triangle*,thick] coordinates {(1,0.0000000000) (2,0.0000000000) (4,0.0003754952) (8,0.0013754484) (16,0.0031578486) (32,0.0063902958) (64,0.0127414549) (128,0.0253205655) (256,0.0500000000) (512,0.0975000000) (1024,0.1854937500)};


==> content/teaser_field_deprecation.tex <==
\begin{figure}[hbp]
\begingroup\PaperFixedDiagramSetup\footnotesize
\noindent\makebox[\linewidth][l]{\hspace*{0.015\linewidth}%
\begin{tikzpicture}[
  entity/.style={draw,rounded corners,inner sep=2.5pt,font=\footnotesize},
  panel heading/.style={font=\footnotesize\bfseries,anchor=base},
  >=stealth]
\begin{scope}[scale=0.70]
  \node[entity] (a0) at (0,0.58) {$a:(00,\alpha)$};
  \node[entity] (b0) at (0,-0.14) {$b:(01,\alpha)$};
  \node[entity] (c0) at (0,-0.86) {$c:(10,\beta)$};
  \node[panel heading] at (0,1.35) {(a) Before deletion};
  \node[entity] (a1) at (4.8,0.58) {$a:(0,\alpha)$};
  \node[entity] (b1) at (4.8,-0.14) {$b:(0,\alpha)$};
  \node[entity] (c1) at (4.8,-0.86) {$c:(1,\beta)$};
  \node[panel heading] at (4.8,1.35) {after deletion};
  \draw[->,thick] (b0.east) -- node[above=2pt,font=\scriptsize]{remove field} (b1.west);
  \node[draw=red,thick,fit=(a1)(b1),inner sep=1.5pt] {};
\end{scope}
\begin{scope}[xshift=6cm,meaning/.style={circle,draw,inner sep=2pt,font=\scriptsize}]
  \node[panel heading] at (2.1,0.945) {(b) Two labels suffice};
  \node[meaning,draw=blue!70!black] (a) at (0,0) {$a:\kappa_1$};
  \node[meaning,draw=orange!70!black] (b) at (1.32,0) {$b:\kappa_2$};
  \path (a.south) -- (b.south) coordinate[midway] (lower);
  \node[meaning,draw=orange!70!black,anchor=north,yshift=-2pt] (c) at (lower) {$c:\kappa_2$};
  \draw[thick] (a) -- (b);
  \node[anchor=west,font=\footnotesize] at (2.00,-.10)
    {$\PaperNotationLink{PaperKeys}{\chi(G^{\rm req})}=2$: two labels};
  \node[anchor=west,font=\footnotesize] at (2.00,-.50)
    {$n_{\rm id}=2-1=1$: one extra label};
\end{scope}
\end{tikzpicture}}%
\endgroup
\caption{(a) Deletion merges $a$ and $b$'s visible records and tags, although
they require $A_1$ and $A_2$; $c$ also requires $A_2$.  (b) Their edge forces
two labels, one beyond a shared label.  Isolated $c$ can share either; shown
sharing $b$'s.}
\Description{Three stored meanings have different two-bit field values before
one field is removed. Two share the same tag. After removal, those two have the
same visible fields and tag, so the software can no longer determine which
meaning was intended. Their required answers give a one answer and b and c a
different answer. A second panel shows three vertices with one edge between
a and b. Label kappa one goes to a; label kappa two goes to b and isolated c. The two-label
coloring is minimal for this declared edit and costs one extra label.}
\label{fig:field-deprecation}
\end{figure}

